Variational principle for scale-free network motifs

For scale-free networks with degrees following a power law with an exponent $\tau\in(2,3)$, the structures of motifs (small subgraphs) are not yet well understood. We introduce a method designed to identify the dominant structure of any given motif as the solution of an optimization problem. The unique optimizer describes the degrees of the vertices that together span the most likely motif, resulting in explicit asymptotic formulas for the motif count and its fluctuations. We then classify all motifs into two categories: motifs with small and large fluctuations.

==> Figures/c3high100000.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\documentclass[tikz]{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepackage{grffile}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usepgfplotslibrary{patchplots}
\usepackage{amsmath}
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor3}{rgb}{0.00000,0.44700,0.74100}%
%
\newlength\fheight 
\newlength\fwidth 
		\setlength\fheight{0.44\textwidth} 
	\setlength\fwidth{0.65\textwidth}
\tikzstyle{every node}=[font=\large]
\begin{document}

\begin{tikzpicture}

\begin{axis}[%
	width=0.951\fwidth,
	height=\fheight,
	at={(0\fwidth,0\fheight)},
scale only axis,
unbounded coords=jump,
xmode=log,
xminorticks=true,
xlabel={$k$},
ymode=log,
ymax=1,
yminorticks=true,
ylabel={$c_3(k)$},
axis line style = {very thick,-stealth,shorten >=-10pt},
axis lines=left,
every axis x label/.style={
    at={(ticklabel* cs:1.05)},
    anchor=west,
},
every axis y label/.style={
    at={(ticklabel* cs:1.05)},
    anchor=south,
},
axis background/.style={fill=white}
]
\addplot [color=mycolor1,solid,line width=1.5pt]
  table[row sep=crcr]{%
0	0\\
1	0.091433\\
2	0.095646\\
3	0.099185\\
4	0.102352\\
5	0.106446\\
6	0.110167\\
7	0.113498\\
8	0.117098\\
9	0.120411\\
10	0.123241\\
11	0.12658\\
12	0.128792\\
13	0.131488\\
14	0.133675\\
17	0.1391818\\
24.5	0.1474175\\
34.5	0.1516633\\
44.5	0.1521378\\
54.5	0.1514094\\
64.5	0.1497094\\
74.5	0.1480472\\
84.5	0.1460743\\
94.5	0.1439627\\
104.5	0.141704\\
114.5	0.1400154\\
124.5	0.1375478\\
134.5	0.1352556\\
144.5	0.1332612\\
174.5	0.12772498\\
249.5	0.11573248\\
349.5	0.10231719\\
449.5	0.09145785\\
549.5	0.08159813\\
649.5	0.07302016\\
749.5	0.06569761\\
849.5	0.0602516\\
949.5	0.05415741\\
1049.5	0.04908063\\
1149.5	0.04494515\\
1249.5	0.0413030408163265\\
1349.5	0.03785305\\
1449.5	0.03517164\\
1749.5	0.028676120950324\\
2499.5	0.0187671122019636\\
3499.5	0.0118338880952381\\
4499.5	0.00829043445692884\\
5499.5	0.00621298009950249\\
6499.5	0.00489638129496403\\
7499.5	0.00391838636363637\\
8499.5	0.00340706944444445\\
9499.5	0.00285905263157895\\
10499.5	0.00250841379310345\\
11499.5	0.00206476086956522\\
12499.5	0.00185595348837209\\
13499.5	0.00170734615384615\\
14499.5	0.0015886\\
17499.5	0.00114235211267606\\
24999.5	0.000707602941176471\\
34999.5	0.000385708333333333\\
};
\addlegendentry{$\tau = $2.2};
\addplot [color=mycolor1,dotted,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0	inf\\
1	887.044889511791\\
2	336.127158567852\\
3	190.535472605853\\
4	127.36837567384\\
5	93.1939226422795\\
6	72.1994430841447\\
7	58.184638732483\\
8	48.2635892645898\\
9	40.9266393960247\\
10	35.3138931117479\\
11	30.9026582389663\\
12	27.3584729938657\\
13	24.4582232550854\\
14	22.0478552108118\\
17	16.8003027586258\\
24.5	10.0719388425918\\
34.5	6.23733205471942\\
44.5	4.36758718230717\\
54.5	3.28844433661091\\
64.5	2.59753852629829\\
74.5	2.12288670066071\\
84.5	1.77969756250697\\
94.5	1.5217421365002\\
104.5	1.32185187539107\\
114.5	1.16310230610094\\
124.5	1.03444762335181\\
134.5	0.928398435828829\\
144.5	0.839712488523933\\
174.5	0.644810341877027\\
249.5	0.390883040853724\\
349.5	0.243848195456927\\
449.5	0.171444684081282\\
549.5	0.129416849340052\\
649.5	0.102408211282845\\
749.5	0.0838041076587909\\
849.5	0.0703261530807795\\
949.5	0.0601800634718353\\
1049.5	0.0523082484764173\\
1149.5	0.0460503602813482\\
1249.5	0.0409746104623417\\
1349.5	0.0367877777192139\\
1449.5	0.033284350798895\\
1749.5	0.0255779699385133\\
2499.5	0.0155221258626251\\
3499.5	0.00969029952417969\\
4499.5	0.0068157811885361\\
5499.5	0.00514627641554479\\
6499.5	0.00407299306694882\\
7499.5	0.00333349927426007\\
8499.5	0.00279765958218772\\
9499.5	0.00239422274487606\\
10499.5	0.00208117947004265\\
11499.5	0.00183229357000715\\
12499.5	0.00163040651065932\\
13499.5	0.00146386437448613\\
14499.5	0.00132449816616049\\
17499.5	0.00101791075261644\\
24999.5	0.000617791240672294\\
34999.5	0.000385708333333333\\
};
\addplot [color=mycolor2,solid,line width=1.5pt]
  table[row sep=crcr]{%
0	0\\
1	0.010764\\
2	0.010859\\
3	0.011168\\
4	0.011085\\
5	0.011205\\
6	0.011343\\
7	0.011365\\
8	0.011531\\
9	0.011604\\
10	0.011639\\
11	0.011857\\
12	0.011941\\
13	0.011961\\
14	0.012221\\
17	0.0124166\\
24.5	0.0134271\\
34.5	0.0149033\\
44.5	0.0164019\\
54.5	0.0178219\\
64.5	0.0191733\\
74.5	0.020083\\
84.5	0.0209859\\
94.5	0.0215857\\
104.5	0.0219879\\
114.5	0.0221604\\
124.5	0.0223002\\
134.5	0.0225118\\
144.5	0.0227385\\
174.5	0.02236868\\
249.5	0.02118087\\
349.5	0.01914688\\
449.5	0.0171519\\
549.5	0.01518986\\
649.5	0.01342203\\
749.5	0.01191516\\
849.5	0.01077983\\
949.5	0.00962122\\
1049.5	0.0085715\\
1149.5	0.00784428\\
1249.5	0.00704914141414142\\
1349.5	0.00642156\\
1449.5	0.00590343298969072\\
1749.5	0.00458960612691466\\
2499.5	0.00294121538461539\\
3499.5	0.00170513709677419\\
4499.5	0.00112235321100917\\
5499.5	0.000810305970149254\\
6499.5	0.000625233333333333\\
7018.5	nan\\
};
\addlegendentry{$\tau = $2.5};
\addplot [color=mycolor2,dotted,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0	inf\\
1	26412.044472975\\
2	6603.01111824375\\
3	2934.67160810833\\
4	1650.75277956094\\
5	1056.481778919\\
6	733.667902027083\\
7	539.021315775\\
8	412.688194890234\\
9	326.074623123148\\
10	264.12044472975\\
11	218.281359280785\\
12	183.416975506771\\
13	156.284286822337\\
14	134.75532894375\\
17	91.3911573459343\\
24.5	44.0017400632653\\
34.5	22.1903335206679\\
44.5	13.3377323433784\\
54.5	8.89219576566788\\
64.5	6.34866762165134\\
74.5	4.75871257564524\\
84.5	3.69903637449319\\
94.5	2.95759295349794\\
104.5	2.41863001973169\\
114.5	2.01461028378368\\
124.5	1.70397538575023\\
134.5	1.46001544881773\\
144.5	1.26492951343854\\
174.5	0.867383501710988\\
249.5	0.424288167083265\\
349.5	0.21622587324197\\
449.5	0.130720177148878\\
549.5	0.0874715105318674\\
649.5	0.062610000759689\\
749.5	0.0470174147193971\\
849.5	0.036599508519501\\
949.5	0.0292962532848003\\
1049.5	0.0239793349476974\\
1149.5	0.0199886778490222\\
1249.5	0.0169172395475837\\
1349.5	0.0145029464059734\\
1449.5	0.0125708770996672\\
1749.5	0.0086292713601755\\
2499.5	0.00422761799376879\\
3499.5	0.00215670141949125\\
4499.5	0.00130458838491654\\
5499.5	0.00087328420885298\\
6499.5	0.000625233333333333\\
};
\addplot [color=mycolor3,solid,line width=1.5pt]
  table[row sep=crcr]{%
0	0\\
1	0.00069\\
2	0.000697\\
3	0.000697\\
4	0.000685\\
5	0.000748\\
6	0.000713\\
7	0.000748\\
8	0.000686\\
9	0.00072\\
10	0.000672\\
11	0.00069\\
12	0.000686\\
13	0.000682\\
14	0.000675\\
17	0.0006772\\
24.5	0.000659\\
34.5	0.000659\\
44.5	0.0006906\\
54.5	0.0007008\\
64.5	0.0007218\\
74.5	0.0007544\\
84.5	0.0007994\\
94.5	0.0008359\\
104.5	0.0008588\\
114.5	0.0009048\\
124.5	0.0009701\\
134.5	0.0010149\\
144.5	0.0010485\\
174.5	0.00115616\\
249.5	0.00136058\\
349.5	0.00144531\\
449.5	0.00138158\\
549.5	0.00125861\\
649.5	0.00111171\\
749.5	0.00099142\\
849.5	0.00086574\\
949.5	0.00075767\\
1049.5	0.00067310101010101\\
1149.5	0.00062364\\
1249.5	0.000524907216494845\\
1349.5	0.000507326530612245\\
1449.5	0.000440472527472527\\
1546.5	nan\\
};
\addlegendentry{$\tau = $2.8};
\addplot [color=mycolor3,dotted,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0	inf\\
1	72960.2305370456\\
2	12033.9501706807\\
3	4193.44484558365\\
4	1984.8615560075\\
5	1111.12824185172\\
6	691.66045589218\\
7	463.266923668736\\
8	327.380065617612\\
9	241.021437891747\\
10	183.267813125816\\
11	143.042540958717\\
12	114.081430389815\\
13	92.6474523809934\\
14	76.4105463225399\\
17	46.1231544654092\\
24.5	17.8342306160101\\
34.5	7.32413853628661\\
44.5	3.77876747886427\\
54.5	2.23077254937883\\
64.5	1.43956387428022\\
74.5	0.989646033717756\\
84.5	0.713277877251083\\
94.5	0.533290068016049\\
104.5	0.410566813882139\\
114.5	0.323736697612274\\
124.5	0.260402940404359\\
134.5	0.213014054263311\\
144.5	0.176778642728887\\
174.5	0.108247550151113\\
249.5	0.0427270361083352\\
349.5	0.017787852902706\\
449.5	0.00924674727122412\\
549.5	0.00548491859101489\\
649.5	0.00355124302330811\\
749.5	0.00244725903704568\\
849.5	0.00176710111641071\\
949.5	0.00132312013346971\\
1049.5	0.00101983954022955\\
1149.5	0.000804938798284175\\
1249.5	0.000647995396244177\\
1349.5	0.000530440513084383\\
1449.5	0.000440472527472527\\
};
\end{axis}
\end{tikzpicture}%
\end{document}

==> Figures/c4high100000.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\documentclass[tikz]{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepackage{grffile}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usepgfplotslibrary{patchplots}
\usepackage{amsmath}

\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor3}{rgb}{0.00000,0.44700,0.74100}%
%
\newlength\fheight 
\newlength\fwidth 
		\setlength\fheight{0.44\textwidth} 
	\setlength\fwidth{0.65\textwidth}
\tikzstyle{every node}=[font=\large]
\begin{document}

\begin{tikzpicture}

\begin{axis}[%
	width=0.951\fwidth,
	height=\fheight,
	at={(0\fwidth,0\fheight)},
scale only axis,
unbounded coords=jump,
xmode=log,
xminorticks=true,
xlabel={$k$},
ymode=log,
ymax=1,
yminorticks=true,
ylabel={$c_4(k)$},
axis line style = {very thick,-stealth,shorten >=-10pt},
axis lines=left,
every axis x label/.style={
    at={(ticklabel* cs:1.05)},
    anchor=west,
},
every axis y label/.style={
    at={(ticklabel* cs:1.05)},
    anchor=south,
},
axis background/.style={fill=white}
]
\addplot [color=mycolor1,solid,line width=1.5pt]
  table[row sep=crcr]{%
0	0\\
1	0.067795\\
2	0.070918\\
3	0.072509\\
4	0.075964\\
5	0.078735\\
6	0.081732\\
7	0.084994\\
8	0.088004\\
9	0.090479\\
10	0.094175\\
11	0.096664\\
12	0.100005\\
13	0.10249\\
14	0.105456\\
17	0.1130582\\
24.5	0.1275076\\
34.5	0.1392551\\
44.5	0.1447957\\
54.5	0.1473861\\
64.5	0.1479002\\
74.5	0.1480365\\
84.5	0.1473853\\
94.5	0.1463318\\
104.5	0.1451653\\
114.5	0.1439475\\
124.5	0.1421491\\
134.5	0.1402617\\
144.5	0.1388257\\
174.5	0.13414606\\
249.5	0.12340736\\
349.5	0.11051138\\
449.5	0.09957717\\
549.5	0.08936063\\
649.5	0.08010088\\
749.5	0.07209124\\
849.5	0.06615769\\
949.5	0.05938782\\
1049.5	0.05379831\\
1149.5	0.04922404\\
1249.5	0.0451846734693878\\
1349.5	0.04132998\\
1449.5	0.0384888\\
1749.5	0.0314958012958963\\
2499.5	0.0209658316970547\\
3499.5	0.0137083119047619\\
4499.5	0.010003127340824\\
5499.5	0.00779303482587064\\
6499.5	0.0063769928057554\\
7499.5	0.00522867045454545\\
8499.5	0.00472554166666666\\
9499.5	0.00404678947368421\\
10499.5	0.00362172413793103\\
11499.5	0.00311810869565217\\
12499.5	0.00291937209302326\\
13499.5	0.00262223076923077\\
14499.5	0.00261035\\
17499.5	0.0020233661971831\\
24999.5	0.00138014705882353\\
34999.5	0.00091275\\
42743.5	nan\\
};
\addlegendentry{$\tau = $2.2};
\addplot [color=mycolor1,dotted,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0	inf\\
1	31.945793625\\
2	15.9728968125\\
3	10.648597875\\
4	7.98644840625\\
5	6.389158725\\
6	5.3242989375\\
7	4.56368480357143\\
8	3.993224203125\\
9	3.549532625\\
10	3.1945793625\\
11	2.90416305681818\\
12	2.66214946875\\
13	2.45736874038462\\
14	2.28184240178571\\
17	1.87916433088235\\
24.5	1.30390994387755\\
34.5	0.925965032608696\\
44.5	0.717883002808989\\
54.5	0.586161350917431\\
64.5	0.495283622093023\\
74.5	0.428802598993289\\
84.5	0.378056729289941\\
94.5	0.338050726190476\\
104.5	0.305701374401914\\
114.5	0.27900256441048\\
124.5	0.256592719879518\\
134.5	0.237515194237918\\
144.5	0.221078156574394\\
174.5	0.183070450573066\\
249.5	0.128039253006012\\
349.5	0.0914042736051502\\
449.5	0.0710696187430478\\
549.5	0.0581361121474067\\
649.5	0.0491852095842956\\
749.5	0.0426228067044696\\
849.5	0.0376054074455562\\
949.5	0.0336448590047393\\
1049.5	0.0304390601476894\\
1149.5	0.0277910340365376\\
1249.5	0.0255668616446579\\
1349.5	0.0236723183586514\\
1449.5	0.0220391815281131\\
1749.5	0.0182599563446699\\
2499.5	0.0127808736247249\\
3499.5	0.0091286737033862\\
4499.5	0.0070998541226803\\
5499.5	0.00580885419129012\\
6499.5	0.00491511556658205\\
7499.5	0.0042597231315421\\
8499.5	0.00375854975292664\\
9499.5	0.00336289211274278\\
10499.5	0.00304260142149626\\
11499.5	0.00277801588112527\\
12499.5	0.00255576572062883\\
13499.5	0.00236644272936035\\
14499.5	0.00220323415462602\\
17499.5	0.00182552607931655\\
24999.5	0.00127785730214604\\
34999.5	0.00091275\\
};
\addplot [color=mycolor2,solid,line width=1.5pt]
  table[row sep=crcr]{%
0	0\\
1	0.009338\\
2	0.009925\\
3	0.01047\\
4	0.009653\\
5	0.010758\\
6	0.010158\\
7	0.01023\\
8	0.010552\\
9	0.010353\\
10	0.01037\\
11	0.010436\\
12	0.010941\\
13	0.01096\\
14	0.010748\\
17	0.0112264\\
24.5	0.0117953\\
34.5	0.0129211\\
44.5	0.014024\\
54.5	0.0152772\\
64.5	0.0166126\\
74.5	0.017703\\
84.5	0.0189412\\
94.5	0.0199262\\
104.5	0.0206706\\
114.5	0.0213122\\
124.5	0.0219481\\
134.5	0.0225721\\
144.5	0.0230917\\
174.5	0.0236316\\
249.5	0.02386424\\
349.5	0.02261388\\
449.5	0.02081605\\
549.5	0.018778\\
649.5	0.01674279\\
749.5	0.01500907\\
849.5	0.01360421\\
949.5	0.01215002\\
1049.5	0.01087526\\
1149.5	0.0099928\\
1249.5	0.00905249494949495\\
1349.5	0.00824095\\
1449.5	0.00756881443298969\\
1749.5	0.00600368490153173\\
2499.5	0.00400971846153846\\
3499.5	0.00250543548387097\\
4499.5	0.00179274311926606\\
5499.5	0.00137705970149254\\
6499.5	0.00114093333333333\\
7018.5	nan\\
};
\addlegendentry{$\tau = $2.5};
\addplot [color=mycolor2,dotted,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0	inf\\
1	7.4154962\\
2	3.7077481\\
3	2.47183206666667\\
4	1.85387405\\
5	1.48309924\\
6	1.23591603333333\\
7	1.0593566\\
8	0.926937025\\
9	0.823944022222222\\
10	0.74154962\\
11	0.674136018181818\\
12	0.617958016666667\\
13	0.570422784615385\\
14	0.5296783\\
17	0.436205658823529\\
24.5	0.302673314285714\\
34.5	0.21494191884058\\
44.5	0.166640364044944\\
54.5	0.136064150458716\\
64.5	0.114968933333333\\
74.5	0.0995368617449665\\
84.5	0.08775735147929\\
94.5	0.0784708592592593\\
104.5	0.0709616861244019\\
114.5	0.0647641589519651\\
124.5	0.0595622184738956\\
134.5	0.0551338007434944\\
144.5	0.0513183128027682\\
174.5	0.0424956802292264\\
249.5	0.0297214276553106\\
349.5	0.0212174426323319\\
449.5	0.0164972106785317\\
549.5	0.0134949885350318\\
649.5	0.0114172381832179\\
749.5	0.0098939242161441\\
849.5	0.00872924802825191\\
949.5	0.00780989594523433\\
1049.5	0.00706574197236779\\
1149.5	0.00645106237494563\\
1249.5	0.00593477086834734\\
1349.5	0.0054949953316043\\
1449.5	0.00511589941359089\\
1749.5	0.00423863743926836\\
2499.5	0.00296679183836767\\
3499.5	0.00211901591655951\\
4499.5	0.00164807116346261\\
5499.5	0.00134839461769252\\
6499.5	0.00114093333333333\\
};
\addplot [color=mycolor3,solid,line width=1.5pt]
  table[row sep=crcr]{%
0	0\\
1	0.006383\\
2	0.004006\\
3	0.001136\\
4	0.000943\\
5	0.001328\\
6	0.00116\\
7	0.000786\\
8	0.000945\\
9	0.000809\\
10	0.00159\\
11	0.001038\\
12	0.000721\\
13	0.000759\\
14	0.001454\\
17	0.0013674\\
24.5	0.001148\\
34.5	0.0011137\\
44.5	0.0010887\\
54.5	0.0012179\\
64.5	0.0011185\\
74.5	0.0011844\\
84.5	0.001193\\
94.5	0.0012593\\
104.5	0.0011824\\
114.5	0.001218\\
124.5	0.001291\\
134.5	0.0012878\\
144.5	0.0013086\\
174.5	0.00133278\\
249.5	0.00151829\\
349.5	0.00167076\\
449.5	0.00170545\\
549.5	0.00165224\\
649.5	0.00151118\\
749.5	0.00137043\\
849.5	0.00124671\\
949.5	0.00109826\\
1049.5	0.000991161616161616\\
1149.5	0.00091677\\
1249.5	0.000774711340206186\\
1349.5	0.000793265306122449\\
1449.5	0.000648472527472527\\
1546.5	nan\\
};
\addlegendentry{$\tau = $2.8};
\addplot [color=mycolor3,dotted,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0	inf\\
1	0.939960928571428\\
2	0.469980464285714\\
3	0.313320309523809\\
4	0.234990232142857\\
5	0.187992185714286\\
6	0.156660154761905\\
7	0.134280132653061\\
8	0.117495116071429\\
9	0.104440103174603\\
10	0.0939960928571428\\
11	0.0854509935064935\\
12	0.0783300773809523\\
13	0.0723046868131868\\
14	0.0671400663265306\\
17	0.0552918193277311\\
24.5	0.0383657521865889\\
34.5	0.0272452443064182\\
44.5	0.0211227174959871\\
54.5	0.0172469895150721\\
64.5	0.0145730376522702\\
74.5	0.0126169252157239\\
84.5	0.0111237979712595\\
94.5	0.00994667649281934\\
104.5	0.00899484142173615\\
114.5	0.00820926575171553\\
124.5	0.00754988697647733\\
134.5	0.00698855708975039\\
144.5	0.00650491992090954\\
174.5	0.00538659557920589\\
249.5	0.00376737847122817\\
349.5	0.00268944471694257\\
449.5	0.00209112553631018\\
549.5	0.00171057493825556\\
649.5	0.00144720697239635\\
749.5	0.00125411731630611\\
849.5	0.00110648726141428\\
949.5	0.000989953584593395\\
1049.5	0.000895627373579255\\
1149.5	0.000817712856521469\\
1249.5	0.00075226965071743\\
1349.5	0.000696525326840628\\
1449.5	0.000648472527472527\\
};
\end{axis}
\end{tikzpicture}%
\end{document}

==> Figures/chhyper100000.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\documentclass[tikz]{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepackage{grffile}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usepgfplotslibrary{patchplots}
\usepackage{amsmath}


\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor3}{rgb}{0.00000,0.44700,0.74100}%
%
\newlength\fheight 
\newlength\fwidth 
		\setlength\fheight{0.44\textwidth} 
	\setlength\fwidth{0.65\textwidth}
\tikzstyle{every node}=[font=\large]
\begin{document}

\begin{tikzpicture}

\begin{axis}[%
	width=0.951\fwidth,
	height=\fheight,
	at={(0\fwidth,0\fheight)},
scale only axis,
unbounded coords=jump,
xmode=log,
xminorticks=true,
xlabel={$k$},
ymode=log,
ymax=1,
yminorticks=true,
ylabel={$c(k)$},
axis lines=left,
axis line style = {very thick,-stealth,shorten >=-10pt},
every axis x label/.style={
    at={(ticklabel* cs:1.05)},
    anchor=west,
},
every axis y label/.style={
    at={(ticklabel* cs:1.05)},
    anchor=south,
},
axis background/.style={fill=white}
]
\addplot [color=mycolor1,solid,line width=1.5pt]
  table[row sep=crcr]{%
0	0\\
1	0\\
2	0.92877\\
3	0.923551\\
4	0.916323\\
5	0.906056\\
6	0.890765\\
7	0.867919\\
8	0.833841\\
9	0.785617\\
14.5	0.5038024\\
24.5	0.3356991\\
34.5	0.2578423\\
44.5	0.204292\\
54.5	0.1777291\\
64.5	0.1550803\\
74.5	0.1361705\\
84.5	0.1236733\\
94.5	0.1130471\\
149.5	0.07892509\\
249.5	0.04968636\\
349.5	0.03648939\\
449.5	0.02889569\\
549.5	0.02386843\\
649.5	0.02032394\\
749.5	0.01763474\\
849.5	0.01565607\\
949.5	0.01397031\\
1499.5	0.00914650454086782\\
2076.5	0.00623020289855072\\
};
\addlegendentry{$\tau = $2.2};

\addplot [color=mycolor1,dotted,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0	inf\\
1	12.9370163188406\\
2	6.46850815942029\\
3	4.31233877294686\\
4	3.23425407971014\\
5	2.58740326376812\\
6	2.15616938647343\\
7	1.8481451884058\\
8	1.61712703985507\\
9	1.43744625764895\\
14.5	0.892208021989005\\
24.5	0.528041482401656\\
34.5	0.374985980256249\\
44.5	0.290719467839114\\
54.5	0.237376446217258\\
64.5	0.200573896416133\\
74.5	0.173651225756249\\
84.5	0.15310078483835\\
94.5	0.136899643585615\\
149.5	0.0865352262129805\\
249.5	0.0518517688129883\\
349.5	0.0370157834587713\\
449.5	0.0287809039351292\\
549.5	0.0235432508077172\\
649.5	0.019918423893519\\
749.5	0.017260862333343\\
849.5	0.0152289774206481\\
949.5	0.0136250830108906\\
1499.5	0.00862755339702606\\
2076.5	0.00623020289855072\\
};
\addplot [color=mycolor2,solid,line width=1.5pt]
  table[row sep=crcr]{%
0	0\\
1	0\\
2	0.884584\\
3	0.877424\\
4	0.864229\\
5	0.840751\\
6	0.802056\\
7	0.742824\\
8	0.661095\\
9	0.564797\\
14.5	0.30985\\
24.5	0.1881028\\
34.5	0.1257017\\
44.5	0.1002475\\
54.5	0.0808301\\
64.5	0.0684229\\
74.5	0.0595649\\
84.5	0.0522916\\
94.5	0.0470026\\
149.5	0.03095362\\
249.5	0.01816956\\
349.5	0.01292426\\
449.5	0.01001538\\
549	0.00819755\\
};
\addlegendentry{$\tau = $2.5};

\addplot [color=mycolor2,dotted,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0	inf\\
1	4.50045495\\
2	2.250227475\\
3	1.50015165\\
4	1.1251137375\\
5	0.90009099\\
6	0.750075825\\
7	0.642922135714286\\
8	0.56255686875\\
9	0.50005055\\
14.5	0.310376203448276\\
24.5	0.18369203877551\\
34.5	0.130447969565217\\
44.5	0.101133819101124\\
54.5	0.0825771550458716\\
64.5	0.0697744953488372\\
74.5	0.0604087912751678\\
84.5	0.0532598218934911\\
94.5	0.0476238619047619\\
149.5	0.0301033775919732\\
249.5	0.0180378955911824\\
349.5	0.0128768381974249\\
449.5	0.0100121355951057\\
549	0.00819755\\
};
\addplot [color=mycolor3,solid,line width=1.5pt]
  table[row sep=crcr]{%
0	0\\
1	0\\
2	0.976727\\
3	0.974654\\
4	0.972144\\
5	0.969174\\
6	0.965651\\
7	0.961543\\
8	0.957128\\
9	0.952229\\
14.5	0.8797945\\
24.5	0.6739352\\
34.5	0.5916047\\
44.5	0.5450734\\
54.5	0.499231\\
64.5	0.4552692\\
74.5	0.422857\\
84.5	0.4015752\\
94.5	0.3823319\\
149.5	0.30401369\\
249.5	0.22409409\\
349.5	0.17983951\\
449.5	0.15066184\\
549.5	0.12959372\\
649.5	0.11362088\\
749.5	0.10074313\\
849.5	0.09043388\\
949.5	0.08177935\\
1499.5	0.05447482\\
2499.5	0.030686537\\
3499.5	0.020619961961962\\
4499.5	0.0151286268958544\\
5499.5	0.0117487960042061\\
6499.5	0.00951629954441914\\
7499.5	0.00788934654731459\\
8499.5	0.00669597523219815\\
9499.5	0.00579610921501706\\
12337	0.00428400282805429\\
};
\addlegendentry{$\tau = $2.8};

\addplot [color=mycolor3,dotted,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0	inf\\
1	15058.6157801497\\
2	4967.49066179926\\
3	2596.51624974636\\
4	1638.66080623365\\
5	1146.65572965964\\
6	856.530932997673\\
7	669.311347987872\\
8	540.556474224698\\
9	447.710249974245\\
14.5	208.735467466039\\
24.5	90.1818868005848\\
34.5	52.1524241737036\\
44.5	34.706357408291\\
54.5	25.0928880355368\\
64.5	19.1641476851993\\
74.5	15.2172093707142\\
84.5	12.4398263533524\\
94.5	10.4014565399721\\
149.5	4.99297215617987\\
249.5	2.20025072362402\\
349.5	1.28312676557049\\
449.5	0.857862213430278\\
549.5	0.622066390569484\\
649.5	0.476056395267368\\
749.5	0.378573694119926\\
849.5	0.309830122909778\\
949.5	0.259294378824494\\
1499.5	0.124816126375585\\
2499.5	0.0551086822905781\\
3499.5	0.0321644001081673\\
4499.5	0.0215140534166348\\
5499.5	0.0156051490897088\\
6499.5	0.0119447519516105\\
7499.5	0.00950021332318375\\
8499.5	0.00777598917375306\\
9499.5	0.00650824445604926\\
12337	0.00428400282805429\\
};
\end{axis}
\end{tikzpicture}%
\end{document}

==> Figures/chhyper1000000.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\documentclass[tikz]{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepackage{grffile}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usepgfplotslibrary{patchplots}
\usepackage{amsmath}

\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor3}{rgb}{0.00000,0.44700,0.74100}%
%
\newlength\fheight 
\newlength\fwidth 
		\setlength\fheight{0.44\textwidth} 
	\setlength\fwidth{0.65\textwidth}
\tikzstyle{every node}=[font=\large]
\begin{document}

\begin{tikzpicture}

\begin{axis}[%
	width=0.951\fwidth,
	height=\fheight,
	at={(0\fwidth,0\fheight)},
scale only axis,
xmode=log,
xmin=2,
xmax=80000,
xminorticks=true,
xlabel={$k$},
scale only axis,
unbounded coords=jump,
xmode=log,
xminorticks=true,
xlabel={$k$},
ymode=log,
ymax=1,
yminorticks=true,
ylabel={$c(k)$},
axis lines=left,
axis line style = {very thick,-stealth,shorten >=-10pt},
every axis x label/.style={
    at={(ticklabel* cs:1.05)},
    anchor=west,
},
every axis y label/.style={
    at={(ticklabel* cs:1.05)},
    anchor=south,
},
axis background/.style={fill=white}
]
\addplot [color=mycolor1,solid,line width=1.5pt]
  table[row sep=crcr]{%
0	0\\
1	0\\
2	0.882846\\
3	0.879189\\
4	0.873711\\
5	0.866908\\
6	0.860818\\
7	0.858943\\
8	0.863232\\
9	0.872155\\
14.5	0.8760757\\
24.5	0.6151452\\
34.5	0.3641164\\
44.5	0.2711794\\
54.5	0.2176376\\
64.5	0.1830568\\
74.5	0.1590876\\
84.5	0.141525\\
94.5	0.127808\\
149.5	0.08371185\\
249.5	0.05682913\\
349.5	0.04148224\\
449.5	0.03264814\\
549.5	0.02785808\\
649.5	0.02385181\\
749.5	0.020743\\
849.5	0.01867752\\
949.5	0.01686433\\
1499.5	0.011325997\\
2499.5	0.006754203\\
3499.5	0.004789613\\
4499.5	0.00369785846153846\\
5499.5	0.00299791261061947\\
6499.5	0.00251469140625\\
7499.5	0.00217176352395672\\
8499.5	0.00189255992141454\\
9498.5	0.00167529777777778\\
};
\addlegendentry{$\tau = $2.2};

\addplot [color=mycolor1,dotted,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0	inf\\
1	15.9128159422222\\
2	7.95640797111111\\
3	5.30427198074074\\
4	3.97820398555556\\
5	3.18256318844444\\
6	2.65213599037037\\
7	2.27325942031746\\
8	1.98910199277778\\
9	1.76809066024691\\
14.5	1.09743558222222\\
24.5	0.649502691519274\\
34.5	0.461241041803543\\
44.5	0.35759136948814\\
54.5	0.291978274169215\\
64.5	0.246710324685616\\
74.5	0.213594844862043\\
84.5	0.188317348428665\\
94.5	0.168389586690182\\
149.5	0.106440240416202\\
249.5	0.0637788214117123\\
349.5	0.0455302315943411\\
449.5	0.0354011478136201\\
549.5	0.0289587187301587\\
649.5	0.0245001015276709\\
749.5	0.0212312420843525\\
849.5	0.0187319787430515\\
949.5	0.0167591531776959\\
1499.5	0.0106120813219221\\
2499.5	0.00636639965682025\\
3499.5	0.0045471684361258\\
4499.5	0.00353657427319085\\
5499.5	0.00289350230788658\\
6499.5	0.00244831386140814\\
7499.5	0.00212185024897956\\
8499.5	0.00187220612297455\\
9498.5	0.00167529777777778\\
};
\addplot [color=mycolor2,solid,line width=1.5pt]
  table[row sep=crcr]{%
0	0\\
1	0\\
2	0.815552\\
3	0.814185\\
4	0.81376\\
5	0.818203\\
6	0.830854\\
7	0.84853\\
8	0.863859\\
9	0.872898\\
14.5	0.7851454\\
24.5	0.3646443\\
34.5	0.1980688\\
44.5	0.1354505\\
54.5	0.1032851\\
64.5	0.0850488\\
74.5	0.0737366\\
84.5	0.0654904\\
94.5	0.0579725\\
149.5	0.03718338\\
249.5	0.02292311\\
349.5	0.0156759\\
449.5	0.01250524\\
549.5	0.01004355\\
649.5	0.00858518\\
749.5	0.00742003\\
849.5	0.00653959\\
949.5	0.00584559\\
1499.5	0.003850743\\
2076.5	0.00267910967741936\\
};
\addlegendentry{$\tau = $2.5};

\addplot [color=mycolor2,dotted,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0	inf\\
1	5.56317124516129\\
2	2.78158562258065\\
3	1.85439041505376\\
4	1.39079281129032\\
5	1.11263424903226\\
6	0.927195207526882\\
7	0.794738749308756\\
8	0.695396405645162\\
9	0.618130138351255\\
14.5	0.383666982424917\\
24.5	0.227068214088216\\
34.5	0.161251340439458\\
44.5	0.125015084160928\\
54.5	0.102076536608464\\
64.5	0.0862507169792449\\
74.5	0.0746734395323664\\
84.5	0.0658363460965834\\
94.5	0.0588695369858338\\
149.5	0.037211847793721\\
249.5	0.0222972795397246\\
349.5	0.015917514292307\\
449.5	0.0123763542717715\\
549.5	0.0101240605007485\\
649.5	0.00856531369539845\\
749.5	0.0074225100002152\\
849.5	0.00654875955875373\\
949.5	0.00585905344408772\\
1499.5	0.0037100175026084\\
2076.5	0.00267910967741936\\
};
\addplot [color=mycolor3,solid,line width=1.5pt]
  table[row sep=crcr]{%
0	0\\
1	0\\
2	0.972697\\
3	0.971517\\
4	0.969912\\
5	0.967654\\
6	0.964535\\
7	0.960375\\
8	0.955185\\
9	0.949403\\
14.5	0.9306112\\
24.5	0.9211689\\
34.5	0.8491904\\
44.5	0.7254897\\
54.5	0.6369171\\
64.5	0.5774872\\
74.5	0.5321207\\
84.5	0.4954009\\
94.5	0.4644776\\
149.5	0.3527708\\
249.5	0.25005913\\
349.5	0.22342393\\
449.5	0.1973763\\
549.5	0.17444206\\
649.5	0.1530173\\
749.5	0.14108274\\
849.5	0.13168654\\
949.5	0.1228718\\
1499.5	0.0904216010000001\\
2499.5	0.059222582\\
3499.5	0.043460034\\
4499.5	0.033900096\\
5499.5	0.027506771\\
6499.5	0.022964117\\
7499.5	0.019594678\\
8499.5	0.016996839\\
9499.5	0.014937568\\
14999.5	0.00915271694171718\\
24999.5	0.00469379439930352\\
34999.5	0.0029672915085389\\
};
\addlegendentry{$\tau = $2.8};

\addplot [color=mycolor3,dotted,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0	inf\\
1	55317.0686396597\\
2	18247.8274176995\\
3	9538.17201449201\\
4	6019.53815801827\\
5	4212.18222376419\\
6	3146.42335685871\\
7	2458.68161579326\\
8	1985.7070546761\\
9	1644.64111377031\\
14.5	766.77925447644\\
24.5	331.278631119466\\
34.5	191.579310466525\\
44.5	127.492060559627\\
54.5	92.1774637253736\\
64.5	70.3985338625997\\
74.5	55.8996542280798\\
84.5	45.6970772281038\\
94.5	38.2092281106302\\
149.5	18.341432407313\\
249.5	8.08251050960549\\
349.5	4.71350171893035\\
449.5	3.15131374865462\\
549.5	2.28512963793911\\
649.5	1.74876925461287\\
749.5	1.39067144872683\\
849.5	1.1381453930332\\
949.5	0.952504875661945\\
1499.5	0.458505770441143\\
2499.5	0.202438976159255\\
3499.5	0.118154308105953\\
4499.5	0.0790307945258873\\
5499.5	0.0573247312987066\\
6499.5	0.0438784462820247\\
7499.5	0.0348985564252667\\
8499.5	0.0285647056240566\\
9499.5	0.0239077090852891\\
14999.5	0.0115116163194798\\
24999.5	0.00508357273332223\\
34999.5	0.0029672915085389\\
};
\end{axis}
\end{tikzpicture}%
\end{document}

==> Figures/graphlet5typ.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\documentclass[varwidth=1.4\textwidth]{standalone}
\usepackage{graphicx}
\usepackage[labelsep=none]{subcaption}
\usepackage{amsmath}
\usepackage{tikz}
%


\renewcommand\thesubfigure{(\alph{subfigure})}

\DeclareCaptionLabelSeparator{horse}{\enskip}
\captionsetup{
  font=footnotesize,
  labelsep=horse
}


\newlength\fheight 
\newlength\fwidth 
		\setlength\fheight{0.44\textwidth} 
	\setlength\fwidth{0.65\textwidth}
\begin{document}
\begin{figure}
%	\definecolor{mycolor1}{RGB}{230,37,52}%
%	\tikzstyle{every node}=[circle,fill=black!25,minimum size=8pt,inner sep=0pt]
%	\tikzstyle{S1}=[fill=mycolor1!60]
%	\tikzstyle{S2}=[fill=mycolor1!60!black]
%	\tikzstyle{S3}=[fill=mycolor1]
%	\tikzstyle{n1}=[fill=mycolor1!20]
\definecolor{mycolor1}{rgb}{1,1,0.8}%
\definecolor{mycolor2}{rgb}{0.6314,0.8549,0.7059}%
\definecolor{mycolor3}{rgb}{0.2549,0.7137,0.7686}%
\definecolor{mycolor4}{rgb}{0.1333,0.3696,0.6588}%
	\tikzstyle{every node}=[circle,fill=black!25,minimum size=8pt,inner sep=0pt,draw=black]
	\tikzstyle{S1}=[fill=mycolor2]
	\tikzstyle{S2}=[fill=mycolor4]
	\tikzstyle{S3}=[fill=mycolor3]
	\tikzstyle{n1}=[fill=mycolor1]
	\begin{subfigure}[b]{0.13\linewidth}
		\centering
		\begin{tikzpicture}
		\tikzstyle{edge} = [draw,thick,-]
		\node[S3] (a) at (90:0.8) {};
		\node[S3] (b) at (162:0.8) {};
		\node[S3] (c) at (234:0.8) {};
		\node[S3] (d) at (306:0.8) {};
		\node[S3] (e) at (378:0.8) {};
		\draw[edge] (a)--(b);
		\draw[edge] (c)--(b);
		\draw[edge] (d)--(b);
		\draw[edge] (a)--(c);
		\draw[edge] (a)--(d);
		\draw[edge] (c)--(e);
		\draw[edge] (e)--(d);
		\draw[edge] (b)--(e);
		\draw[edge] (a)--(e);
		\draw[edge] (c)--(d);
		\end{tikzpicture}	
		\caption{$n^{\frac{5}{2}(3-\tau)}$}
	\end{subfigure}
	\begin{subfigure}[b]{0.13\linewidth}
		\centering
		\begin{tikzpicture}
		\tikzstyle{edge} = [draw,thick,-]
		\node[S3] (a) at (90:0.8) {};
		\node[S3] (b) at (162:0.8) {};
		\node[S3] (c) at (234:0.8) {};
		\node[S3] (d) at (306:0.8) {};
		\node[S3] (e) at (378:0.8) {};
		\draw[edge] (a)--(b);
		\draw[edge] (c)--(b);
		\draw[edge] (d)--(b);
		\draw[edge] (a)--(c);
		\draw[edge] (a)--(d);
		\draw[edge] (c)--(e);
		\draw[edge] (e)--(d);
		\draw[edge] (b)--(e);
		\draw[edge] (a)--(e);
		%\draw[edge] (c)--(d);
		\end{tikzpicture}	
		\caption{$n^{\frac{5}{2}(3-\tau)}$}
	\end{subfigure}
	\begin{subfigure}[b]{0.13\linewidth}
		\centering
		\begin{tikzpicture}
		\tikzstyle{edge} = [draw,thick,-]
		\node[S3] (a) at (0,0) {};
		\node[S3] (b) at (1,0) {};
		\node[S3] (c) at (0,1) {};
		\node[S3] (d) at (1,1) {};
		\node[S3] (e) at (0.5,1.5) {};
		\draw[edge] (a)--(b);
		\draw[edge] (c)--(b);
		\draw[edge] (d)--(b);
		\draw[edge] (a)--(c);
		\draw[edge] (a)--(d);
		\draw[edge] (c)--(e);
		\draw[edge] (d)--(e);
		\draw[edge] (c)--(d);
		\end{tikzpicture}	
		\caption{$n^{\frac{5}{2}(3-\tau)}$}
	\end{subfigure}
	\begin{subfigure}[b]{0.13\linewidth}
		\centering
		\begin{tikzpicture}
		\tikzstyle{edge} = [draw,thick,-]
		\node[S3] (a) at (0,0) {};
		\node[S3] (b) at (1,0) {};
		\node[S3] (c) at (0,1) {};
		\node[S3] (d) at (1,1) {};
		\node[S3] (e) at (0.5,0.5) {};
		\draw[edge] (a)--(b);
		\draw[edge] (c)--(a);
		\draw[edge] (b)--(e);
		\draw[edge] (a)--(e);
		\draw[edge] (b)--(d);
		\draw[edge] (c)--(e);
		\draw[edge] (d)--(e);
		\draw[edge] (c)--(d);
		\end{tikzpicture}	
		\caption{$n^{\frac{5}{2}(3-\tau)}$}
	\end{subfigure}
	\begin{subfigure}[b]{0.13\linewidth}
		\centering
		\begin{tikzpicture}
		\tikzstyle{edge} = [draw,thick,-]
		\node[S3] (a) at (0,0) {};
		\node[S3] (b) at (1,0) {};
		\node[S3] (c) at (0,1) {};
		\node[S3] (d) at (1,1) {};
		\node[n1] (e) at (0.5,1.5) {};
		\draw[edge] (a)--(b);
		\draw[edge] (c)--(b);
		\draw[edge] (d)--(b);
		\draw[edge] (a)--(c);
		\draw[edge] (a)--(d);
		\draw[edge] (c)--(e);
		\draw[edge] (c)--(d);
		\end{tikzpicture}	
		\caption{$n^{\frac{13}{2}-2\tau}$}
	\end{subfigure}
	\begin{subfigure}[b]{0.13\linewidth}
		\centering
		\begin{tikzpicture}
		\tikzstyle{edge} = [draw,thick,-]
		\node[S3] (a) at (0,0) {};
		\node[S3] (b) at (1,0) {};
		\node[S3] (c) at (0,1) {};
		\node[S3] (d) at (1,1) {};
		\node[S3] (e) at (0.5,0.5) {};
		\draw[edge] (a)--(b);
		\draw[edge] (c)--(a);
		\draw[edge] (b)--(e);
		\draw[edge] (b)--(d);
		\draw[edge] (c)--(e);
		\draw[edge] (c)--(d);
		\draw[edge] (e)--(d);
		\end{tikzpicture}	
		\caption{$n^{\frac{5}{2}(3-\tau)}$}
	\end{subfigure}	
	\begin{subfigure}[b]{0.13\linewidth}
		\centering
		\begin{tikzpicture}
		\tikzstyle{edge} = [draw,thick,-]
		\node[S3] (a) at (0,0) {};
		\node[S3] (b) at (1,0) {};
		\node[S3] (c) at (0,1) {};
		\node[S3] (d) at (1,1) {};
		\node[S3] (e) at (0.5,1.5) {};
		\draw[edge] (a)--(b);
		\draw[edge] (c)--(b);
		\draw[edge] (d)--(b);
		\draw[edge] (a)--(c);
		\draw[edge] (c)--(e);
		\draw[edge] (d)--(e);
		\draw[edge] (c)--(d);
		\end{tikzpicture}	
		\caption{$n^{\frac{5}{2}(3-\tau)}$}
	\end{subfigure}
	
	\begin{subfigure}[b]{0.13\linewidth}
		\centering
		\begin{tikzpicture}
		\tikzstyle{edge} = [draw,thick,-]
		\node[S1] (a) at (0,0) {};
		\node[S1] (b) at (1,0) {};
		\node[S2] (c) at (0,1) {};
		\node[S2] (d) at (1,1) {};
		\node[S1] (e) at (0.5,1.5) {};
		\draw[edge] (d)--(b);
		\draw[edge] (c)--(b);
		\draw[edge] (d)--(b);
		\draw[edge] (a)--(c);
		\draw[edge] (a)--(d);
		\draw[edge] (c)--(e);
		\draw[edge] (d)--(e);
		\draw[edge] (c)--(d);
		\end{tikzpicture}	
		\caption{$n^{9-3\tau}$}
	%	\label{fig:K23}
	\end{subfigure}
	\begin{subfigure}[b]{0.13\linewidth}
		\centering
		\begin{tikzpicture}
		\tikzstyle{edge} = [draw,thick,-]
		\node (a) at (0,0) {};
		\node (b) at (1,0) {};
		\node (c) at (0,1) {};
		\node (d) at (1,1) {};
		\node (e) at (0.5,0.5) {};
		\draw[edge] (a)--(b);
		\draw[edge] (e)--(a);
		\draw[edge] (b)--(e);
		\draw[edge] (e)--(d);
		\draw[edge] (c)--(e);
		\draw[edge] (c)--(d);
		\end{tikzpicture}	
		\caption{depends on $\tau$}
	%	\label{fig:bowtie}
	\end{subfigure}
	\begin{subfigure}[b]{0.13\linewidth}
		\centering
		\begin{tikzpicture}
		\tikzstyle{edge} = [draw,thick,-]
		\node[S3] (a) at (0,0) {};
		\node[S3] (b) at (1,0) {};
		\node[S3] (c) at (0,1) {};
		\node[S3] (d) at (1,1) {};
		\node[n1] (e) at (0.5,1.5) {};
		\draw[edge] (a)--(b);
		\draw[edge] (d)--(b);
		\draw[edge] (a)--(c);
		\draw[edge] (a)--(d);
		\draw[edge] (c)--(e);
		\draw[edge] (c)--(d);
		\end{tikzpicture}	
		\caption{$n^{\frac{13}{2}-2\tau}$}
	\end{subfigure}
	\begin{subfigure}[b]{0.13\linewidth}
		\centering
		\begin{tikzpicture}
		\tikzstyle{edge} = [draw,thick,-]
		\node[S1] (a) at (0,0) {};
		\node[S2] (b) at (1,0) {};
		\node[S2] (c) at (0,1) {};
		\node[S1] (d) at (1,1) {};
		\node[n1] (e) at (0.5,1.5) {};
		\draw[edge] (a)--(b);
		\draw[edge] (d)--(b);
		\draw[edge] (a)--(c);
		\draw[edge] (b)--(c);
		\draw[edge] (c)--(e);
		\draw[edge] (c)--(d);
		\end{tikzpicture}	
		\caption{$n^{6-2\tau-\frac{1}{\tau-1}}$}
	\end{subfigure}
	\begin{subfigure}[b]{0.13\linewidth}
		\centering
		\begin{tikzpicture}
		\tikzstyle{edge} = [draw,thick,-]
		\node[S3] (a) at (0,0) {};
		\node[S3] (b) at (1,0) {};
		\node[S3] (c) at (0,1) {};
		\node[S3] (d) at (1,1) {};
		\node[S3] (e) at (0.5,1.5) {};
		\draw[edge] (a)--(b);
		\draw[edge] (d)--(b);
		\draw[edge] (a)--(c);
		\draw[edge] (e)--(d);
		\draw[edge] (c)--(e);
		\draw[edge] (c)--(d);
		\end{tikzpicture}	
		\caption{$n^{\frac{5}{2}(3-\tau)}$}
	\end{subfigure}
	\begin{subfigure}[b]{0.13\linewidth}
		\centering
		\begin{tikzpicture}
		\tikzstyle{edge} = [draw,thick,-]
		\node[S3] (a) at (0,0) {};
		\node[S3] (b) at (1,0) {};
		\node[S3] (c) at (0,1) {};
		\node[S3] (d) at (1,1) {};
		\node[S3] (e) at (0.5,0.5) {};
		\draw[edge] (a)--(b);
		\draw[edge] (c)--(a);
		\draw[edge] (b)--(e);
		\draw[edge] (b)--(d);
		\draw[edge] (c)--(e);
		\draw[edge] (c)--(d);
		\end{tikzpicture}	
		\caption{$n^{\frac{5}{2}(3-\tau)}$}
	%	\label{fig:m5dom}
	\end{subfigure}
	\begin{subfigure}[b]{0.14\linewidth}
		\centering
		\begin{tikzpicture}
		\tikzstyle{edge} = [draw,thick,-]
		\node (a) at (0,0) {};
		\node (b) at (1,0) {};
		\node (c) at (0.5,1) {};
		\node[n1] (d) at (0.5,1.5) {};
		\node (e) at (0.5,0.5) {};
		\draw[edge] (a)--(b);
		\draw[edge] (e)--(a);
		\draw[edge] (b)--(e);
		\draw[edge] (e)--(c);
		%\draw[edge] (c)--(e);
		\draw[edge] (c)--(d);
		\end{tikzpicture}	
		\caption{depends on $\tau$}
	\end{subfigure}
	
	\begin{subfigure}[b]{0.13\linewidth}
		\centering
		\begin{tikzpicture}
		\tikzstyle{edge} = [draw,thick,-]
		\node[S3] (a) at (90:0.8) {};
		\node[S3] (b) at (162:0.8) {};
		\node[S3] (c) at (234:0.8) {};
		\node[S3] (d) at (306:0.8) {};
		\node[S3] (e) at (378:0.8) {};
		\draw[edge] (a)--(b);
		\draw[edge] (c)--(b);
		\draw[edge] (d)--(c);
		%\draw[edge] (a)--(c);
		\draw[edge] (a)--(e);
		\draw[edge] (d)--(e);
		%\draw[edge] (e)--(d);
		%\draw[edge] (b)--(e);
		%\draw[edge] (a)--(e);
		%\draw[edge] (c)--(d);
		\end{tikzpicture}	
		\caption{$n^{\frac{5}{2}(3-\tau)}$}
	\end{subfigure}
	\begin{subfigure}[b]{0.13\linewidth}
		\centering
		\begin{tikzpicture}
		\tikzstyle{edge} = [draw,thick,-]
		\node[S1] (a) at (0,0) {};
		\node[S1] (b) at (1,0) {};
		\node[n1] (c) at (0,1) {};
		\node[n1] (d) at (1,1) {};
		\node[S2] (e) at (0.5,0.5) {};
		\draw[edge] (a)--(b);
		\draw[edge] (e)--(a);
		\draw[edge] (b)--(e);
		\draw[edge] (e)--(d);
		\draw[edge] (c)--(e);
		%\draw[edge] (c)--(d);
		\end{tikzpicture}	
		\caption{$n^{7-2\tau}$}
	\end{subfigure}
	\begin{subfigure}[b]{0.13\linewidth}
		\centering
		\begin{tikzpicture}
		\tikzstyle{edge} = [draw,thick,-]
		\node[S2] (a) at (0,0) {};
		\node[S2] (b) at (1,0) {};
		\node[n1] (c) at (0,1) {};
		\node[n1] (d) at (1,1) {};
		\node[S1] (e) at (0.5,0.5) {};
		\draw[edge] (a)--(b);
		\draw[edge] (e)--(a);
		\draw[edge] (b)--(e);
		\draw[edge] (b)--(d);
		\draw[edge] (c)--(a);
		%\draw[edge] (c)--(d);
		\end{tikzpicture}	
		\caption{$n^{3-\tau+\frac{2}{\tau-1}}$}
	\end{subfigure}
	\begin{subfigure}[b]{0.13\linewidth}
		\centering
		\begin{tikzpicture}
		\tikzstyle{edge} = [draw,thick,-]
		\node[S3] (a) at (0,0) {};
		\node[S3] (b) at (1,0) {};
		\node[S3] (c) at (0,1) {};
		\node[S3] (d) at (1,1) {};
		\node[n1] (e) at (0.5,1.5) {};
		\draw[edge] (a)--(b);
		\draw[edge] (d)--(b);
		\draw[edge] (a)--(c);
		%\draw[edge] (e)--(d);
		\draw[edge] (c)--(e);
		\draw[edge] (c)--(d);
		\end{tikzpicture}	
		\caption{$n^{\frac{13}{2}-2\tau}$}
		\label{fig:housemissing}
	\end{subfigure}
	\begin{subfigure}[b]{0.13\linewidth}
		\centering
		\begin{tikzpicture}
		\tikzstyle{edge} = [draw,thick,-]
		\node[S3] (a) at (0,0) {};
		\node[S3] (b) at (1,0) {};
		\node[S3] (c) at (0,1) {};
		\node[n1] (d) at (1,1) {};
		\node[n1] (e) at (0.5,1.5) {};
		\draw[edge] (a)--(b);
		\draw[edge] (d)--(b);
		\draw[edge] (a)--(c);
		%\draw[edge] (e)--(d);
		\draw[edge] (c)--(e);
		%\draw[edge] (c)--(d);
		\end{tikzpicture}	
		\caption{$n^{\frac{11-3\tau}{2}}$}
	\end{subfigure}
	\begin{subfigure}[b]{0.13\linewidth}
		\centering
		\begin{tikzpicture}
		\tikzstyle{edge} = [draw,thick,-]
		\node[n1] (a) at (0,0) {};
		\node[n1] (b) at (1,0) {};
		\node[S2] (c) at (0,1) {};
		\node[S1] (d) at (1,1) {};
		\node[n1] (e) at (0.5,1.5) {};
		%\draw[edge] (a)--(b);
		\draw[edge] (d)--(b);
		\draw[edge] (a)--(c);
		%\draw[edge] (e)--(d);
		\draw[edge] (c)--(e);
		\draw[edge] (c)--(d);
		\end{tikzpicture}	
		\caption{$n^{4-\tau+\frac{1}{\tau-1}}$}
	\end{subfigure}
	\begin{subfigure}[b]{0.13\linewidth}
		\centering
		\begin{tikzpicture}
		\tikzstyle{edge} = [draw,thick,-]
		\node[n1] (a) at (0,0) {};
		\node[n1] (b) at (1,0) {};
		\node[n1] (c) at (0,1) {};
		\node[n1] (d) at (1,1) {};
		\node[S2] (e) at (0.5,0.5) {};
		%\draw[edge] (a)--(b);
		\draw[edge] (e)--(a);
		\draw[edge] (b)--(e);
		\draw[edge] (e)--(d);
		\draw[edge] (c)--(e);
		%\draw[edge] (c)--(d);
		\end{tikzpicture}	
		\caption{$n^{\frac{4}{\tau-1}}$}
	\end{subfigure}
	\end{figure}
\end{document}

==> Figures/motif5exp.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\documentclass[varwidth=1.4\textwidth]{standalone}
\usepackage{graphicx}
\usepackage[labelsep=none]{subcaption}
\usepackage{amsmath}
\usepackage{tikz}
%


\renewcommand\thesubfigure{(\alph{subfigure})}

\DeclareCaptionLabelSeparator{horse}{\enskip}
\captionsetup{
  font=footnotesize,
  labelsep=horse
}


\newlength\fheight 
\newlength\fwidth 
		\setlength\fheight{0.44\textwidth} 
	\setlength\fwidth{0.65\textwidth}
\begin{document}
\begin{figure}
%	\definecolor{mycolor1}{RGB}{230,37,52}%
%	\tikzstyle{every node}=[circle,fill=black!25,minimum size=8pt,inner sep=0pt]
%	\tikzstyle{S1}=[fill=mycolor1!60]
%	\tikzstyle{S2}=[fill=mycolor1!60!black]
%	\tikzstyle{S3}=[fill=mycolor1]
%	\tikzstyle{n1}=[fill=mycolor1!20]
\definecolor{mycolor1}{rgb}{1,1,0.8}%
\definecolor{mycolor2}{rgb}{0.6314,0.8549,0.7059}%
\definecolor{mycolor3}{rgb}{0.2549,0.7137,0.7686}%
\definecolor{mycolor4}{rgb}{0.1333,0.3696,0.6588}%
\definecolor{mycolor5}{rgb}{0,0,0}
	\tikzstyle{every node}=[circle,fill=black!25,minimum size=8pt,inner sep=0pt,draw=black]
	\tikzstyle{S1}=[fill=mycolor2]
	\tikzstyle{S2}=[fill=mycolor5]
	\tikzstyle{S3}=[fill=mycolor3]
	\tikzstyle{n1}=[fill=mycolor1]
	\begin{subfigure}[b]{0.13\linewidth}
		\centering
		\begin{tikzpicture}
		\tikzstyle{edge} = [draw,thick,-]
		\node[S3] (a) at (90:0.8) {};
		\node[S3] (b) at (162:0.8) {};
		\node[S3] (c) at (234:0.8) {};
		\node[S3] (d) at (306:0.8) {};
		\node[S3] (e) at (378:0.8) {};
		\draw[edge] (a)--(b);
		\draw[edge] (c)--(b);
		\draw[edge] (d)--(b);
		\draw[edge] (a)--(c);
		\draw[edge] (a)--(d);
		\draw[edge] (c)--(e);
		\draw[edge] (e)--(d);
		\draw[edge] (b)--(e);
		\draw[edge] (a)--(e);
		\draw[edge] (c)--(d);
		\end{tikzpicture}	
		\caption{$n^{\frac{5}{2}(3-\tau)}$}
	\end{subfigure}
	\begin{subfigure}[b]{0.13\linewidth}
		\centering
		\begin{tikzpicture}
		\tikzstyle{edge} = [draw,thick,-]
		\node[S3] (a) at (90:0.8) {};
		\node[S3] (b) at (162:0.8) {};
		\node[S3] (c) at (234:0.8) {};
		\node[S3] (d) at (306:0.8) {};
		\node[S3] (e) at (378:0.8) {};
		\draw[edge] (a)--(b);
		\draw[edge] (c)--(b);
		\draw[edge] (d)--(b);
		\draw[edge] (a)--(c);
		\draw[edge] (a)--(d);
		\draw[edge] (c)--(e);
		\draw[edge] (e)--(d);
		\draw[edge] (b)--(e);
		\draw[edge] (a)--(e);
		%\draw[edge] (c)--(d);
		\end{tikzpicture}	
		\caption{$n^{\frac{5}{2}(3-\tau)}$}
	\end{subfigure}
	\begin{subfigure}[b]{0.13\linewidth}
		\centering
		\begin{tikzpicture}
		\tikzstyle{edge} = [draw,thick,-]
		\node[S3] (a) at (0,0) {};
		\node[S3] (b) at (1,0) {};
		\node[S3] (c) at (0,1) {};
		\node[S3] (d) at (1,1) {};
		\node[S3] (e) at (0.5,1.5) {};
		\draw[edge] (a)--(b);
		\draw[edge] (c)--(b);
		\draw[edge] (d)--(b);
		\draw[edge] (a)--(c);
		\draw[edge] (a)--(d);
		\draw[edge] (c)--(e);
		\draw[edge] (d)--(e);
		\draw[edge] (c)--(d);
		\end{tikzpicture}	
		\caption{$n^{\frac{5}{2}(3-\tau)}$}
	\end{subfigure}
	\begin{subfigure}[b]{0.13\linewidth}
		\centering
		\begin{tikzpicture}
		\tikzstyle{edge} = [draw,thick,-]
		\node[S3] (a) at (0,0) {};
		\node[S3] (b) at (1,0) {};
		\node[S3] (c) at (0,1) {};
		\node[S3] (d) at (1,1) {};
		\node[S3] (e) at (0.5,0.5) {};
		\draw[edge] (a)--(b);
		\draw[edge] (c)--(a);
		\draw[edge] (b)--(e);
		\draw[edge] (a)--(e);
		\draw[edge] (b)--(d);
		\draw[edge] (c)--(e);
		\draw[edge] (d)--(e);
		\draw[edge] (c)--(d);
		\end{tikzpicture}	
		\caption{$n^{\frac{5}{2}(3-\tau)}$}
	\end{subfigure}
	\begin{subfigure}[b]{0.13\linewidth}
		\centering
		\begin{tikzpicture}
		\tikzstyle{edge} = [draw,thick,-]
		\node[S3] (a) at (0,0) {};
		\node[S3] (b) at (1,0) {};
		\node[S3] (c) at (0,1) {};
		\node[S3] (d) at (1,1) {};
		\node[n1] (e) at (0.5,1.5) {};
		\draw[edge] (a)--(b);
		\draw[edge] (c)--(b);
		\draw[edge] (d)--(b);
		\draw[edge] (a)--(c);
		\draw[edge] (a)--(d);
		\draw[edge] (c)--(e);
		\draw[edge] (c)--(d);
		\end{tikzpicture}	
		\caption{$n^{\frac{13}{2}-2\tau}$}
	\end{subfigure}
	\begin{subfigure}[b]{0.13\linewidth}
		\centering
		\begin{tikzpicture}
		\tikzstyle{edge} = [draw,thick,-]
		\node[S3] (a) at (0,0) {};
		\node[S3] (b) at (1,0) {};
		\node[S3] (c) at (0,1) {};
		\node[S3] (d) at (1,1) {};
		\node[S3] (e) at (0.5,0.5) {};
		\draw[edge] (a)--(b);
		\draw[edge] (c)--(a);
		\draw[edge] (b)--(e);
		\draw[edge] (b)--(d);
		\draw[edge] (c)--(e);
		\draw[edge] (c)--(d);
		\draw[edge] (e)--(d);
		\end{tikzpicture}	
		\caption{$n^{\frac{5}{2}(3-\tau)}$}
	\end{subfigure}	
	\begin{subfigure}[b]{0.13\linewidth}
		\centering
		\begin{tikzpicture}
		\tikzstyle{edge} = [draw,thick,-]
		\node[S3] (a) at (0,0) {};
		\node[S3] (b) at (1,0) {};
		\node[S3] (c) at (0,1) {};
		\node[S3] (d) at (1,1) {};
		\node[S3] (e) at (0.5,1.5) {};
		\draw[edge] (a)--(b);
		\draw[edge] (c)--(b);
		\draw[edge] (d)--(b);
		\draw[edge] (a)--(c);
		\draw[edge] (c)--(e);
		\draw[edge] (d)--(e);
		\draw[edge] (c)--(d);
		\end{tikzpicture}	
		\caption{$n^{\frac{5}{2}(3-\tau)}$}
	\end{subfigure}
	
	\begin{subfigure}[b]{0.13\linewidth}
		\centering
		\begin{tikzpicture}
		\tikzstyle{edge} = [draw,thick,-]
		\node[n1] (a) at (0,0) {};
		\node[n1] (b) at (1,0) {};
		\node[S2] (c) at (0,1) {};
		\node[S2] (d) at (1,1) {};
		\node[n1] (e) at (0.5,1.5) {};
		\draw[edge] (d)--(b);
		\draw[edge] (c)--(b);
		\draw[edge] (d)--(b);
		\draw[edge] (a)--(c);
		\draw[edge] (a)--(d);
		\draw[edge] (c)--(e);
		\draw[edge] (d)--(e);
		\draw[edge] (c)--(d);
		\end{tikzpicture}	
		\caption{$n^{7-2\tau}$}
		\label{fig:K23}
	\end{subfigure}
	\begin{subfigure}[b]{0.13\linewidth}
		\centering
		\begin{tikzpicture}
		\tikzstyle{edge} = [draw,thick,-]
		\node (a) at (0,0) {};
		\node (b) at (1,0) {};
		\node (c) at (0,1) {};
		\node (d) at (1,1) {};
		\node (e) at (0.5,0.5) {};
		\draw[edge] (a)--(b);
		\draw[edge] (e)--(a);
		\draw[edge] (b)--(e);
		\draw[edge] (e)--(d);
		\draw[edge] (c)--(e);
		\draw[edge] (c)--(d);
		\end{tikzpicture}	
		\caption{depends on $\tau$}
		\label{fig:bowtie}
	\end{subfigure}
	\begin{subfigure}[b]{0.13\linewidth}
		\centering
		\begin{tikzpicture}
		\tikzstyle{edge} = [draw,thick,-]
		\node[S3] (a) at (0,0) {};
		\node[S3] (b) at (1,0) {};
		\node[S3] (c) at (0,1) {};
		\node[S3] (d) at (1,1) {};
		\node[n1] (e) at (0.5,1.5) {};
		\draw[edge] (a)--(b);
		\draw[edge] (d)--(b);
		\draw[edge] (a)--(c);
		\draw[edge] (a)--(d);
		\draw[edge] (c)--(e);
		\draw[edge] (c)--(d);
		\end{tikzpicture}	
		\caption{$n^{\frac{13}{2}-2\tau}$}
	\end{subfigure}
	\begin{subfigure}[b]{0.13\linewidth}
		\centering
		\begin{tikzpicture}
		\tikzstyle{edge} = [draw,thick,-]
		\node[n1] (a) at (0,0) {};
		\node[S2] (b) at (1,0) {};
		\node[S2] (c) at (0,1) {};
		\node[n1] (d) at (1,1) {};
		\node[n1] (e) at (0.5,1.5) {};
		\draw[edge] (a)--(b);
		\draw[edge] (d)--(b);
		\draw[edge] (a)--(c);
		\draw[edge] (b)--(c);
		\draw[edge] (c)--(e);
		\draw[edge] (c)--(d);
		\end{tikzpicture}	
		\caption{$n^{7-2\tau}$}
	\end{subfigure}
	\begin{subfigure}[b]{0.13\linewidth}
		\centering
		\begin{tikzpicture}
		\tikzstyle{edge} = [draw,thick,-]
		\node[S3] (a) at (0,0) {};
		\node[S3] (b) at (1,0) {};
		\node[S3] (c) at (0,1) {};
		\node[S3] (d) at (1,1) {};
		\node[S3] (e) at (0.5,1.5) {};
		\draw[edge] (a)--(b);
		\draw[edge] (d)--(b);
		\draw[edge] (a)--(c);
		\draw[edge] (e)--(d);
		\draw[edge] (c)--(e);
		\draw[edge] (c)--(d);
		\end{tikzpicture}	
		\caption{$n^{\frac{5}{2}(3-\tau)}$}
	\end{subfigure}
	\begin{subfigure}[b]{0.13\linewidth}
		\centering
		\begin{tikzpicture}
		\tikzstyle{edge} = [draw,thick,-]
		\node[n1] (a) at (0,0) {};
		\node[S2] (b) at (1,0) {};
		\node[S2] (c) at (0,1) {};
		\node[n1] (d) at (1,1) {};
		\node[n1] (e) at (0.5,0.5) {};
		\draw[edge] (a)--(b);
		\draw[edge] (c)--(a);
		\draw[edge] (b)--(e);
		\draw[edge] (b)--(d);
		\draw[edge] (c)--(e);
		\draw[edge] (c)--(d);
		\end{tikzpicture}	
		\caption{$n^{7-2\tau}$}
		\label{fig:m5dom}
	\end{subfigure}
	\begin{subfigure}[b]{0.14\linewidth}
		\centering
		\begin{tikzpicture}
		\tikzstyle{edge} = [draw,thick,-]
		\node (a) at (0,0) {};
		\node (b) at (1,0) {};
		\node (c) at (0.5,1) {};
		\node[n1] (d) at (0.5,1.5) {};
		\node (e) at (0.5,0.5) {};
		\draw[edge] (a)--(b);
		\draw[edge] (e)--(a);
		\draw[edge] (b)--(e);
		\draw[edge] (e)--(c);
		%\draw[edge] (c)--(e);
		\draw[edge] (c)--(d);
		\end{tikzpicture}	
		\caption{depends on $\tau$}
	\end{subfigure}
	
	\begin{subfigure}[b]{0.13\linewidth}
		\centering
		\begin{tikzpicture}
		\tikzstyle{edge} = [draw,thick,-]
		\node[S3] (a) at (90:0.8) {};
		\node[S3] (b) at (162:0.8) {};
		\node[S3] (c) at (234:0.8) {};
		\node[S3] (d) at (306:0.8) {};
		\node[S3] (e) at (378:0.8) {};
		\draw[edge] (a)--(b);
		\draw[edge] (c)--(b);
		\draw[edge] (d)--(c);
		%\draw[edge] (a)--(c);
		\draw[edge] (a)--(e);
		\draw[edge] (d)--(e);
		%\draw[edge] (e)--(d);
		%\draw[edge] (b)--(e);
		%\draw[edge] (a)--(e);
		%\draw[edge] (c)--(d);
		\end{tikzpicture}	
		\caption{$n^{\frac{5}{2}(3-\tau)}$}
	\end{subfigure}
	\begin{subfigure}[b]{0.13\linewidth}
		\centering
		\begin{tikzpicture}
		\tikzstyle{edge} = [draw,thick,-]
		\node[n1] (a) at (0,0) {};
		\node[n1] (b) at (1,0) {};
		\node[n1] (c) at (0,1) {};
		\node[n1] (d) at (1,1) {};
		\node[S2] (e) at (0.5,0.5) {};
		\draw[edge] (a)--(b);
		\draw[edge] (e)--(a);
		\draw[edge] (b)--(e);
		\draw[edge] (e)--(d);
		\draw[edge] (c)--(e);
		%\draw[edge] (c)--(d);
		\end{tikzpicture}	
		\caption{$n^{5-\tau}$}
	\end{subfigure}
	\begin{subfigure}[b]{0.13\linewidth}
		\centering
		\begin{tikzpicture}
		\tikzstyle{edge} = [draw,thick,-]
		\node[S2] (a) at (0,0) {};
		\node[S2] (b) at (1,0) {};
		\node[n1] (c) at (0,1) {};
		\node[n1] (d) at (1,1) {};
		\node[n1] (e) at (0.5,0.5) {};
		\draw[edge] (a)--(b);
		\draw[edge] (e)--(a);
		\draw[edge] (b)--(e);
		\draw[edge] (b)--(d);
		\draw[edge] (c)--(a);
		%\draw[edge] (c)--(d);
		\end{tikzpicture}	
		\caption{$n^{7-2\tau}$}
	\end{subfigure}
	\begin{subfigure}[b]{0.13\linewidth}
		\centering
		\begin{tikzpicture}
		\tikzstyle{edge} = [draw,thick,-]
		\node[n1] (a) at (0,0) {};
		\node[S2] (b) at (1,0) {};
		\node[S2] (c) at (0,1) {};
		\node[n1] (d) at (1,1) {};
		\node[n1] (e) at (0.5,1.5) {};
		\draw[edge] (a)--(b);
		\draw[edge] (d)--(b);
		\draw[edge] (a)--(c);
		%\draw[edge] (e)--(d);
		\draw[edge] (c)--(e);
		\draw[edge] (c)--(d);
		\end{tikzpicture}	
		\caption{$n^{7-2\tau}$}
	\end{subfigure}
	\begin{subfigure}[b]{0.14\linewidth}
		\centering
		\begin{tikzpicture}
		\tikzstyle{edge} = [draw,thick,-]
		\node (a) at (0,0) {};
		\node (b) at (1,0) {};
		\node (c) at (0,1) {};
		\node[n1] (d) at (1,1) {};
		\node[n1] (e) at (0.5,1.5) {};
		\draw[edge] (a)--(b);
		\draw[edge] (d)--(b);
		\draw[edge] (a)--(c);
		%\draw[edge] (e)--(d);
		\draw[edge] (c)--(e);
		%\draw[edge] (c)--(d);
		\end{tikzpicture}	
		\caption{$n^{\frac{11-3\tau}{2}}\log(n)$}
		\label{fig:5path}
	\end{subfigure}
	\begin{subfigure}[b]{0.13\linewidth}
		\centering
		\begin{tikzpicture}
		\tikzstyle{edge} = [draw,thick,-]
		\node[n1] (a) at (0,0) {};
		\node[n1] (b) at (1,0) {};
		\node[S2] (c) at (0,1) {};
		\node[n1] (d) at (1,1) {};
		\node[n1] (e) at (0.5,1.5) {};
		%\draw[edge] (a)--(b);
		\draw[edge] (d)--(b);
		\draw[edge] (a)--(c);
		%\draw[edge] (e)--(d);
		\draw[edge] (c)--(e);
		\draw[edge] (c)--(d);
		\end{tikzpicture}	
		\caption{$n^{5-\tau}$}
		\label{fig:clawdif}
	\end{subfigure}
	\begin{subfigure}[b]{0.13\linewidth}
		\centering
		\begin{tikzpicture}
		\tikzstyle{edge} = [draw,thick,-]
		\node[n1] (a) at (0,0) {};
		\node[n1] (b) at (1,0) {};
		\node[n1] (c) at (0,1) {};
		\node[n1] (d) at (1,1) {};
		\node[S2] (e) at (0.5,0.5) {};
		%\draw[edge] (a)--(b);
		\draw[edge] (e)--(a);
		\draw[edge] (b)--(e);
		\draw[edge] (e)--(d);
		\draw[edge] (c)--(e);
		%\draw[edge] (c)--(d);
		\end{tikzpicture}	
		\caption{$n^{6-\tau}$}
		\label{fig:4claw}
	\end{subfigure}
	\end{figure}
\end{document}

==> Figures/motif5typ.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\documentclass[varwidth=1.4\textwidth]{standalone}
\usepackage{graphicx}
\usepackage[labelsep=none]{subcaption}
\usepackage{amsmath}
\usepackage{tikz}
%


\renewcommand\thesubfigure{(\alph{subfigure})}

\DeclareCaptionLabelSeparator{horse}{\enskip}
\captionsetup{
  font=footnotesize,
  labelsep=horse
}


\newlength\fheight 
\newlength\fwidth 
		\setlength\fheight{0.44\textwidth} 
	\setlength\fwidth{0.65\textwidth}
\begin{document}
\begin{figure}
%\definecolor{mycolor4}{rgb}{0.65,0.3804,0.1020}%
%\definecolor{mycolor3}{rgb}{0.8745,0.7608,0.49}%
%\definecolor{mycolor2}{rgb}{0.5020,0.8039,0.7569}%
%\definecolor{mycolor1}{rgb}{0.0039,0.5216,0.4431}%
\definecolor{mycolor1}{rgb}{1,1,0.8}%
\definecolor{mycolor2}{rgb}{0.6314,0.8549,0.7059}%
\definecolor{mycolor3}{rgb}{0.2549,0.7137,0.7686}%
\definecolor{mycolor4}{rgb}{0.1333,0.3696,0.6588}%
	\tikzstyle{every node}=[circle,fill=black!25,minimum size=8pt,inner sep=0pt,draw=black]
	\tikzstyle{S1}=[fill=mycolor2]
	\tikzstyle{S2}=[fill=mycolor4]
	\tikzstyle{S3}=[fill=mycolor3]
	\tikzstyle{n1}=[fill=mycolor1]
%	\definecolor{mycolor1}{RGB}{230,37,52}%
%	\tikzstyle{every node}=[circle,fill=black!25,minimum size=8pt,inner sep=0pt]
%	\tikzstyle{S1}=[fill=mycolor1!60]
%	\tikzstyle{S2}=[fill=mycolor1!60!black]
%	\tikzstyle{S3}=[fill=mycolor1]
%	\tikzstyle{n1}=[fill=mycolor1!20]
	\begin{subfigure}[b]{0.13\linewidth}
		\centering
		\begin{tikzpicture}
		\tikzstyle{edge} = [draw,thick,-]
		\node[S3] (a) at (90:0.8) {};
		\node[S3] (b) at (162:0.8) {};
		\node[S3] (c) at (234:0.8) {};
		\node[S3] (d) at (306:0.8) {};
		\node[S3] (e) at (378:0.8) {};
		\draw[edge] (a)--(b);
		\draw[edge] (c)--(b);
		\draw[edge] (d)--(b);
		\draw[edge] (a)--(c);
		\draw[edge] (a)--(d);
		\draw[edge] (c)--(e);
		\draw[edge] (e)--(d);
		\draw[edge] (b)--(e);
		\draw[edge] (a)--(e);
		\draw[edge] (c)--(d);
		\end{tikzpicture}	
		\caption{$n^{\frac{5}{2}(3-\tau)}$}
	\end{subfigure}
	\begin{subfigure}[b]{0.13\linewidth}
		\centering
		\begin{tikzpicture}
		\tikzstyle{edge} = [draw,thick,-]
		\node[S3] (a) at (90:0.8) {};
		\node[S3] (b) at (162:0.8) {};
		\node[S3] (c) at (234:0.8) {};
		\node[S3] (d) at (306:0.8) {};
		\node[S3] (e) at (378:0.8) {};
		\draw[edge] (a)--(b);
		\draw[edge] (c)--(b);
		\draw[edge] (d)--(b);
		\draw[edge] (a)--(c);
		\draw[edge] (a)--(d);
		\draw[edge] (c)--(e);
		\draw[edge] (e)--(d);
		\draw[edge] (b)--(e);
		\draw[edge] (a)--(e);
		%\draw[edge] (c)--(d);
		\end{tikzpicture}	
		\caption{$n^{\frac{5}{2}(3-\tau)}$}
	\end{subfigure}
	\begin{subfigure}[b]{0.13\linewidth}
		\centering
		\begin{tikzpicture}
		\tikzstyle{edge} = [draw,thick,-]
		\node[S3] (a) at (0,0) {};
		\node[S3] (b) at (1,0) {};
		\node[S3] (c) at (0,1) {};
		\node[S3] (d) at (1,1) {};
		\node[S3] (e) at (0.5,1.5) {};
		\draw[edge] (a)--(b);
		\draw[edge] (c)--(b);
		\draw[edge] (d)--(b);
		\draw[edge] (a)--(c);
		\draw[edge] (a)--(d);
		\draw[edge] (c)--(e);
		\draw[edge] (d)--(e);
		\draw[edge] (c)--(d);
		\end{tikzpicture}	
		\caption{$n^{\frac{5}{2}(3-\tau)}$}
	\end{subfigure}
	\begin{subfigure}[b]{0.13\linewidth}
		\centering
		\begin{tikzpicture}
		\tikzstyle{edge} = [draw,thick,-]
		\node[S3] (a) at (0,0) {};
		\node[S3] (b) at (1,0) {};
		\node[S3] (c) at (0,1) {};
		\node[S3] (d) at (1,1) {};
		\node[S3] (e) at (0.5,0.5) {};
		\draw[edge] (a)--(b);
		\draw[edge] (c)--(a);
		\draw[edge] (b)--(e);
		\draw[edge] (a)--(e);
		\draw[edge] (b)--(d);
		\draw[edge] (c)--(e);
		\draw[edge] (d)--(e);
		\draw[edge] (c)--(d);
		\end{tikzpicture}	
		\caption{$n^{\frac{5}{2}(3-\tau)}$}
	\end{subfigure}
	\begin{subfigure}[b]{0.13\linewidth}
		\centering
		\begin{tikzpicture}
		\tikzstyle{edge} = [draw,thick,-]
		\node[S3] (a) at (0,0) {};
		\node[S3] (b) at (1,0) {};
		\node[S3] (c) at (0,1) {};
		\node[S3] (d) at (1,1) {};
		\node[n1] (e) at (0.5,1.5) {};
		\draw[edge] (a)--(b);
		\draw[edge] (c)--(b);
		\draw[edge] (d)--(b);
		\draw[edge] (a)--(c);
		\draw[edge] (a)--(d);
		\draw[edge] (c)--(e);
		\draw[edge] (c)--(d);
		\end{tikzpicture}	
		\caption{$n^{\frac{13}{2}-2\tau}$}
	\end{subfigure}
	\begin{subfigure}[b]{0.13\linewidth}
		\centering
		\begin{tikzpicture}
		\tikzstyle{edge} = [draw,thick,-]
		\node[S3] (a) at (0,0) {};
		\node[S3] (b) at (1,0) {};
		\node[S3] (c) at (0,1) {};
		\node[S3] (d) at (1,1) {};
		\node[S3] (e) at (0.5,0.5) {};
		\draw[edge] (a)--(b);
		\draw[edge] (c)--(a);
		\draw[edge] (b)--(e);
		\draw[edge] (b)--(d);
		\draw[edge] (c)--(e);
		\draw[edge] (c)--(d);
		\draw[edge] (e)--(d);
		\end{tikzpicture}	
		\caption{$n^{\frac{5}{2}(3-\tau)}$}
	\end{subfigure}	
	\begin{subfigure}[b]{0.13\linewidth}
		\centering
		\begin{tikzpicture}
		\tikzstyle{edge} = [draw,thick,-]
		\node[S3] (a) at (0,0) {};
		\node[S3] (b) at (1,0) {};
		\node[S3] (c) at (0,1) {};
		\node[S3] (d) at (1,1) {};
		\node[S3] (e) at (0.5,1.5) {};
		\draw[edge] (a)--(b);
		\draw[edge] (c)--(b);
		\draw[edge] (d)--(b);
		\draw[edge] (a)--(c);
		\draw[edge] (c)--(e);
		\draw[edge] (d)--(e);
		\draw[edge] (c)--(d);
		\end{tikzpicture}	
		\caption{$n^{\frac{5}{2}(3-\tau)}$}
	\end{subfigure}
	
	\begin{subfigure}[b]{0.13\linewidth}
		\centering
		\begin{tikzpicture}
		\tikzstyle{edge} = [draw,thick,-]
		\node[S1] (a) at (0,0) {};
		\node[S1] (b) at (1,0) {};
		\node[S2] (c) at (0,1) {};
		\node[S2] (d) at (1,1) {};
		\node[S1] (e) at (0.5,1.5) {};
		\draw[edge] (d)--(b);
		\draw[edge] (c)--(b);
		\draw[edge] (d)--(b);
		\draw[edge] (a)--(c);
		\draw[edge] (a)--(d);
		\draw[edge] (c)--(e);
		\draw[edge] (d)--(e);
		\draw[edge] (c)--(d);
		\end{tikzpicture}	
		\caption{$n^{9-3\tau}$}
		\label{fig:K23}
	\end{subfigure}
	\begin{subfigure}[b]{0.13\linewidth}
		\centering
		\begin{tikzpicture}
		\tikzstyle{edge} = [draw,thick,-]
		\node (a) at (0,0) {};
		\node (b) at (1,0) {};
		\node (c) at (0,1) {};
		\node (d) at (1,1) {};
		\node (e) at (0.5,0.5) {};
		\draw[edge] (a)--(b);
		\draw[edge] (e)--(a);
		\draw[edge] (b)--(e);
		\draw[edge] (e)--(d);
		\draw[edge] (c)--(e);
		\draw[edge] (c)--(d);
		\end{tikzpicture}	
		\caption{depends on $\tau$}
		\label{fig:bowtie}
	\end{subfigure}
	\begin{subfigure}[b]{0.13\linewidth}
		\centering
		\begin{tikzpicture}
		\tikzstyle{edge} = [draw,thick,-]
		\node[S3] (a) at (0,0) {};
		\node[S3] (b) at (1,0) {};
		\node[S3] (c) at (0,1) {};
		\node[S3] (d) at (1,1) {};
		\node[n1] (e) at (0.5,1.5) {};
		\draw[edge] (a)--(b);
		\draw[edge] (d)--(b);
		\draw[edge] (a)--(c);
		\draw[edge] (a)--(d);
		\draw[edge] (c)--(e);
		\draw[edge] (c)--(d);
		\end{tikzpicture}	
		\caption{$n^{\frac{13}{2}-2\tau}$}
	\end{subfigure}
	\begin{subfigure}[b]{0.13\linewidth}
		\centering
		\begin{tikzpicture}
		\tikzstyle{edge} = [draw,thick,-]
		\node[S1] (a) at (0,0) {};
		\node[S2] (b) at (1,0) {};
		\node[S2] (c) at (0,1) {};
		\node[S1] (d) at (1,1) {};
		\node[n1] (e) at (0.5,1.5) {};
		\draw[edge] (a)--(b);
		\draw[edge] (d)--(b);
		\draw[edge] (a)--(c);
		\draw[edge] (b)--(c);
		\draw[edge] (c)--(e);
		\draw[edge] (c)--(d);
		\end{tikzpicture}	
		\caption{$n^{6-2\tau+\frac{1}{\tau-1}}$}
	\end{subfigure}
	\begin{subfigure}[b]{0.13\linewidth}
		\centering
		\begin{tikzpicture}
		\tikzstyle{edge} = [draw,thick,-]
		\node[S3] (a) at (0,0) {};
		\node[S3] (b) at (1,0) {};
		\node[S3] (c) at (0,1) {};
		\node[S3] (d) at (1,1) {};
		\node[S3] (e) at (0.5,1.5) {};
		\draw[edge] (a)--(b);
		\draw[edge] (d)--(b);
		\draw[edge] (a)--(c);
		\draw[edge] (e)--(d);
		\draw[edge] (c)--(e);
		\draw[edge] (c)--(d);
		\end{tikzpicture}	
		\caption{$n^{\frac{5}{2}(3-\tau)}$}
	\end{subfigure}
	\begin{subfigure}[b]{0.13\linewidth}
		\centering
		\begin{tikzpicture}
		\tikzstyle{edge} = [draw,thick,-]
		\node[S1] (a) at (0,0) {};
		\node[S2] (b) at (1,0) {};
		\node[S2] (c) at (0,1) {};
		\node[S1] (d) at (1,1) {};
		\node[S1] (e) at (0.5,0.5) {};
		\draw[edge] (a)--(b);
		\draw[edge] (c)--(a);
		\draw[edge] (b)--(e);
		\draw[edge] (b)--(d);
		\draw[edge] (c)--(e);
		\draw[edge] (c)--(d);
		\end{tikzpicture}	
		\caption{$n^{9-3\tau}$}
		\label{fig:m5dom}
	\end{subfigure}	
	\begin{subfigure}[b]{0.14\linewidth}
		\centering
		\begin{tikzpicture}
		\tikzstyle{edge} = [draw,thick,-]
		\node (a) at (0,0) {};
		\node (b) at (1,0) {};
		\node (c) at (0.5,1) {};
		\node[n1] (d) at (0.5,1.5) {};
		\node (e) at (0.5,0.5) {};
		\draw[edge] (a)--(b);
		\draw[edge] (e)--(a);
		\draw[edge] (b)--(e);
		\draw[edge] (e)--(c);
		%\draw[edge] (c)--(e);
		\draw[edge] (c)--(d);
		\end{tikzpicture}	
		\caption{depends on $\tau$}
	\end{subfigure}
	
	\begin{subfigure}[b]{0.13\linewidth}
		\centering
		\begin{tikzpicture}
		\tikzstyle{edge} = [draw,thick,-]
		\node[S3] (a) at (90:0.8) {};
		\node[S3] (b) at (162:0.8) {};
		\node[S3] (c) at (234:0.8) {};
		\node[S3] (d) at (306:0.8) {};
		\node[S3] (e) at (378:0.8) {};
		\draw[edge] (a)--(b);
		\draw[edge] (c)--(b);
		\draw[edge] (d)--(c);
		%\draw[edge] (a)--(c);
		\draw[edge] (a)--(e);
		\draw[edge] (d)--(e);
		%\draw[edge] (e)--(d);
		%\draw[edge] (b)--(e);
		%\draw[edge] (a)--(e);
		%\draw[edge] (c)--(d);
		\end{tikzpicture}	
		\caption{$n^{\frac{5}{2}(3-\tau)}$}
	\end{subfigure}
	\begin{subfigure}[b]{0.13\linewidth}
		\centering
		\begin{tikzpicture}
		\tikzstyle{edge} = [draw,thick,-]
		\node[S1] (a) at (0,0) {};
		\node[S1] (b) at (1,0) {};
		\node[n1] (c) at (0,1) {};
		\node[n1] (d) at (1,1) {};
		\node[S2] (e) at (0.5,0.5) {};
		\draw[edge] (a)--(b);
		\draw[edge] (e)--(a);
		\draw[edge] (b)--(e);
		\draw[edge] (e)--(d);
		\draw[edge] (c)--(e);
		%\draw[edge] (c)--(d);
		\end{tikzpicture}	
		\caption{$n^{7-2\tau}$}
	\end{subfigure}
	\begin{subfigure}[b]{0.13\linewidth}
		\centering
		\begin{tikzpicture}
		\tikzstyle{edge} = [draw,thick,-]
		\node[S2] (a) at (0,0) {};
		\node[S2] (b) at (1,0) {};
		\node[n1] (c) at (0,1) {};
		\node[n1] (d) at (1,1) {};
		\node[S1] (e) at (0.5,0.5) {};
		\draw[edge] (a)--(b);
		\draw[edge] (e)--(a);
		\draw[edge] (b)--(e);
		\draw[edge] (b)--(d);
		\draw[edge] (c)--(a);
		%\draw[edge] (c)--(d);
		\end{tikzpicture}	
		\caption{$n^{3-\tau+\frac{2}{\tau-1}}$}
	\end{subfigure}
	\begin{subfigure}[b]{0.13\linewidth}
		\centering
		\begin{tikzpicture}
		\tikzstyle{edge} = [draw,thick,-]
		\node[S1] (a) at (0,0) {};
		\node[S2] (b) at (1,0) {};
		\node[S2] (c) at (0,1) {};
		\node[S1] (d) at (1,1) {};
		\node[n1] (e) at (0.5,1.5) {};
		\draw[edge] (a)--(b);
		\draw[edge] (d)--(b);
		\draw[edge] (a)--(c);
		%\draw[edge] (e)--(d);
		\draw[edge] (c)--(e);
		\draw[edge] (c)--(d);
		\end{tikzpicture}	
		\caption{$n^{6-2\tau+\frac{1}{\tau-1}}$}
	\end{subfigure}	
	\begin{subfigure}[b]{0.13\linewidth}
		\centering
		\begin{tikzpicture}
		\tikzstyle{edge} = [draw,thick,-]
		\node (a) at (0,0) {};
		\node (b) at (1,0) {};
		\node (c) at (0,1) {};
		\node[n1] (d) at (1,1) {};
		\node[n1] (e) at (0.5,1.5) {};
		\draw[edge] (a)--(b);
		\draw[edge] (d)--(b);
		\draw[edge] (a)--(c);
		%\draw[edge] (e)--(d);
		\draw[edge] (c)--(e);
		%\draw[edge] (c)--(d);
		\end{tikzpicture}	
		\caption{$n^{\frac{11-3\tau}{2}}\log(n)$}
		\label{fig:5path}
	\end{subfigure}
	\begin{subfigure}[b]{0.13\linewidth}
		\centering
		\begin{tikzpicture}
		\tikzstyle{edge} = [draw,thick,-]
		\node[n1] (a) at (0,0) {};
		\node[n1] (b) at (1,0) {};
		\node[S2] (c) at (0,1) {};
		\node[S1] (d) at (1,1) {};
		\node[n1] (e) at (0.5,1.5) {};
		%\draw[edge] (a)--(b);
		\draw[edge] (d)--(b);
		\draw[edge] (a)--(c);
		%\draw[edge] (e)--(d);
		\draw[edge] (c)--(e);
		\draw[edge] (c)--(d);
		\end{tikzpicture}	
		\caption{$n^{4-\tau+\frac{1}{\tau-1}}$}
		\label{fig:clawdif}
	\end{subfigure}
	\begin{subfigure}[b]{0.13\linewidth}
		\centering
		\begin{tikzpicture}
		\tikzstyle{edge} = [draw,thick,-]
		\node[n1] (a) at (0,0) {};
		\node[n1] (b) at (1,0) {};
		\node[n1] (c) at (0,1) {};
		\node[n1] (d) at (1,1) {};
		\node[S2] (e) at (0.5,0.5) {};
		%\draw[edge] (a)--(b);
		\draw[edge] (e)--(a);
		\draw[edge] (b)--(e);
		\draw[edge] (e)--(d);
		\draw[edge] (c)--(e);
		%\draw[edge] (c)--(d);
		\end{tikzpicture}	
		\caption{$n^{\frac{4}{\tau-1}}$}
		\label{fig:4claw}
	\end{subfigure}
	\end{figure}
\end{document}

==> Figures/motifsdegrees.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\documentclass[tikz]{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepackage{grffile}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usepgfplotslibrary{patchplots}
\usepackage{amsmath}


\newlength\fheight 
\newlength\fwidth 
		\setlength\fheight{0.44\textwidth} 
	\setlength\fwidth{0.65\textwidth}
\tikzstyle{every node}=[font=\large]
\begin{document}

\begin{tikzpicture}

\begin{axis}[%
	width=0.951\fwidth,
	height=\fheight,
	at={(0\fwidth,0\fheight)},
scale only axis,
axis on top,
xmin=0.5,
xmax=5.5,
xtick={1,2,3,4,5},
xticklabels={Gowalla,Oregon,Enron,PGP,Hep},
xtick style={draw=none},
y dir=reverse,
ymin=0.5,
ymax=11.5,
ytick={1,2,3,4,5,6,7,8,9,10,11},
yticklabels={$t_5$,$t_8$,$t_{10}$,$t_{6}$,$t_1$,$t_4$,$t_7$,$t_9$,$t_3$,$t_2$,$t_{11}$},
yticklabel style={text width=width("$t_{10}$"),align=left,name=T\ticknum},
ytick style={draw=none},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=0.5,xmax=5.5,ymin=0.5,ymax=11.5] {motifsdegrees-1.png};
\end{axis}
\begin{scope}[decoration=brace]
  \pgfdecorationsegmentamplitude=3pt
  \draw[decorate] (T2.west) -- (T0.west) node[midway,left=\pgfdecorationsegmentamplitude] {0};
  \draw[decorate] (T3.south west) -- (T3.north west) node[midway,left=\pgfdecorationsegmentamplitude] {$\tfrac{\tau-2}{\tau-1}$};
  \draw[decorate] (T5.west) -- (T4.west) node[midway,left=\pgfdecorationsegmentamplitude] {$\tfrac{1}{2}$};
    \draw[decorate] (T7.west) -- (T6.west) node[midway,left=\pgfdecorationsegmentamplitude] {$\tfrac{1}{\tau-1}$};
      \draw[decorate] (T10.west) -- (T8.west) node[midway,left=\pgfdecorationsegmentamplitude,text width=1.6cm,align=right] {\small pair-\\constrained};
\end{scope}
\end{tikzpicture}%
\end{document}

==> Figures/tr22x100000.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\documentclass[tikz]{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepackage{grffile}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usepgfplotslibrary{patchplots}
\usepackage{amsmath,amsfonts}

\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor2}{RGB}{230,37,52}%
\definecolor{mycolor3}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{colorn}{HTML}{4b0082}
%
\definecolor{mycolor2}{rgb}{0.1333,0.3696,0.6588}%
\newlength\fheight 
\newlength\fwidth 
		\setlength\fheight{0.44\textwidth} 
	\setlength\fwidth{0.65\textwidth}
\tikzstyle{every node}=[font=\Huge]
\begin{document}
%
\begin{tikzpicture}

\begin{axis}[%
	width=0.951\fwidth,
	height=\fheight,
	at={(0\fwidth,0\fheight)},
scale only axis,
xmode=log,
xminorticks=true,
xlabel={$N(\triangle)/\mathbb{E}[N(\triangle)]$},
ymin=0,
ymax=3,
%ylabel={frequency},
axis background/.style={fill=white},
axis lines=left,axis line style = {very thick,-stealth,shorten >=-10pt}
]
\addplot[fill=colorn,fill opacity=0.7,draw=black,ybar interval,area legend] plot table[row sep=crcr] {%
x	y\\
0.1	0\\
0.117210229753348	0\\
0.137382379588326	0\\
0.161026202756094	0\\
0.18873918221351	0.00307858580752125\\
0.221221629107045	0.0131327522094261\\
0.259294379740467	0.00448177679953774\\
0.30391953823132	0.0325015170401394\\
0.356224789026244	0.0897122777728919\\
0.41753189365604	0.212919338155145\\
0.489390091847749	0.406054441760795\\
0.573615251044868	0.72426697710442\\
0.672335753649934	1.01978620376344\\
0.788046281566991	1.19447378367051\\
0.923670857187386	1.17635308845928\\
1.08263673387405	0.92151173140627\\
1.26896100316792	0.553136083466716\\
1.48735210729351	0.269946428624362\\
1.74332882219999	0.102322795566699\\
2.04335971785694	0.0247393199282952\\
2.39502661998749	0.00557995662563467\\
2.80721620394118	0.00144889031635305\\
3.29034456231267	0\\
3.85662042116347	0\\
4.52035365636024	0\\
5.29831690628371	0\\
6.21016941891562	0\\
7.27895384398315	0\\
8.53167852417281	0\\
10	0\\
};
\end{axis}
\end{tikzpicture}%
\end{document}

==> Figures/tr22x1000000.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\documentclass[tikz]{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepackage{grffile}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usepgfplotslibrary{patchplots}
\usepackage{amsmath,amsfonts}

\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor2}{RGB}{230,37,52}%
\definecolor{mycolor3}{rgb}{0.00000,0.44700,0.74100}%
%
\newlength\fheight 
\newlength\fwidth 
		\setlength\fheight{0.44\textwidth} 
	\setlength\fwidth{0.65\textwidth}
\tikzstyle{every node}=[font=\Huge]
\begin{document}
%
\begin{tikzpicture}

\begin{axis}[%
	width=0.951\fwidth,
	height=\fheight,
	at={(0\fwidth,0\fheight)},
scale only axis,
xmode=log,
xminorticks=true,
xlabel={$N(\triangle)/\mathbb{E}[N(\triangle)]$},
ymin=0,
ymax=3,
%ylabel={frequency},
axis background/.style={fill=white},
axis lines=left,axis line style = {very thick,-stealth,shorten >=-10pt}
]
\addplot[fill=mycolor2,fill opacity=0.2,draw=black,ybar interval,area legend] plot table[row sep=crcr] {%
x	y\\
0.1	0\\
0.117210229753348	0\\
0.137382379588326	0\\
0.161026202756094	0\\
0.18873918221351	0\\
0.221221629107045	0\\
0.259294379740467	0\\
0.30391953823132	0\\
0.356224789026244	0\\
0.41753189365604	0\\
0.489390091847749	0.0700503276721839\\
0.573615251044868	0.24513651532765\\
0.672335753649934	0.844348407692274\\
0.788046281566991	1.70249380647852\\
0.923670857187386	1.77396562002951\\
1.08263673387405	1.27680629529151\\
1.26896100316792	0.43545729749739\\
1.48735210729351	0.0992277755001273\\
1.74332882219999	0.00299969107524524\\
2.04335971785694	0\\
2.39502661998749	0\\
2.80721620394118	0\\
3.29034456231267	0\\
3.85662042116347	0\\
4.52035365636024	0\\
5.29831690628371	0\\
6.21016941891562	0\\
7.27895384398315	0\\
8.53167852417281	0\\
10	0\\
};
\end{axis}
\end{tikzpicture}%
\end{document}

==> Figures/tr22x500000.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\documentclass[tikz]{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepackage{grffile}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usepgfplotslibrary{patchplots}
\usepackage{amsmath,amsfonts}

\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor2}{RGB}{230,37,52}%
\definecolor{mycolor3}{rgb}{0.00000,0.44700,0.74100}%
%
\newlength\fheight 
\newlength\fwidth 
		\setlength\fheight{0.44\textwidth} 
	\setlength\fwidth{0.65\textwidth}
\tikzstyle{every node}=[font=\Large]
\begin{document}
%
\begin{tikzpicture}

\begin{axis}[%
	width=0.951\fwidth,
	height=\fheight,
	at={(0\fwidth,0\fheight)},
scale only axis,
xmode=log,
xminorticks=true,
xlabel={$N(\triangle)/\mathbb{E}[N(\triangle)]$},
ymin=0,
ymax=3,
ylabel={frequency},
axis background/.style={fill=white},
axis lines=left,axis line style = {very thick,-stealth,shorten >=-10pt}
]
\addplot[fill=mycolor2,fill opacity=0.2,draw=black,ybar interval,area legend] plot table[row sep=crcr] {%
x	y\\
0.1	0\\
0.117210229753348	0\\
0.137382379588326	0\\
0.161026202756094	0\\
0.18873918221351	0\\
0.221221629107045	0\\
0.259294379740467	0\\
0.30391953823132	0\\
0.356224789026244	0\\
0.41753189365604	0.00139162966114474\\
0.489390091847749	0.204214514569756\\
0.573615251044868	0.396067675591368\\
0.672335753649934	0.815828963010754\\
0.788046281566991	1.57124915617398\\
0.923670857187386	1.71420436687249\\
1.08263673387405	1.09593882092697\\
1.26896100316792	0.590225506281951\\
1.48735210729351	0.102743720301313\\
1.74332882219999	0.0136652593427839\\
2.04335971785694	0.000284359999175807\\
2.39502661998749	0\\
2.80721620394118	0\\
3.29034456231267	0\\
3.85662042116347	0\\
4.52035365636024	0\\
5.29831690628371	0\\
6.21016941891562	0\\
7.27895384398315	0\\
8.53167852417281	0\\
10	0\\
};
\end{axis}
\end{tikzpicture}%
\end{document}

==> Figures/tr28x100000.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\documentclass[tikz]{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepackage{grffile}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usepgfplotslibrary{patchplots}
\usepackage{amsmath,amsfonts}

\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor2}{RGB}{230,37,52}%
\definecolor{mycolor3}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{colorn}{HTML}{4b0082}
%
\definecolor{mycolor2}{rgb}{0.1333,0.3696,0.6588}%
\newlength\fheight 
\newlength\fwidth 
		\setlength\fheight{0.44\textwidth} 
	\setlength\fwidth{0.65\textwidth}
\tikzstyle{every node}=[font=\Huge]
\begin{document}
%
\begin{tikzpicture}

\begin{axis}[%
	width=0.951\fwidth,
	height=\fheight,
	at={(0\fwidth,0\fheight)},
scale only axis,
xmode=log,
xminorticks=true,
xlabel={$N(\triangle)/\mathbb{E}[N(\triangle)]$},
ymin=0,
ymax=1,
%ylabel={frequency},
axis background/.style={fill=white},
axis lines=left,axis line style = {very thick,-stealth,shorten >=-10pt}
]
\addplot[fill=colorn,fill opacity=0.7,draw=black,ybar interval,area legend] plot table[row sep=crcr] {%
x	y\\
0.1	0\\
0.117210229753348	0\\
0.137382379588326	0.00862621749957411\\
0.161026202756094	0.01839902864649\\
0.18873918221351	0.125579678055119\\
0.221221629107045	0.243744738131303\\
0.259294379740467	0.457044340152737\\
0.30391953823132	0.631695571799088\\
0.356224789026244	0.765165071023868\\
0.41753189365604	0.745059730880062\\
0.489390091847749	0.852391145532093\\
0.573615251044868	0.831565826786594\\
0.672335753649934	0.654823187979201\\
0.788046281566991	0.57747200999322\\
0.923670857187386	0.447133263742335\\
1.08263673387405	0.393520693344362\\
1.26896100316792	0.299783824055579\\
1.48735210729351	0.223894778510471\\
1.74332882219999	0.172665609062998\\
2.04335971785694	0.136003303705337\\
2.39502661998749	0.0893137449943742\\
2.80721620394118	0.0662788903783192\\
3.29034456231267	0.0374578976479348\\
3.85662042116347	0.0290386452089187\\
4.52035365636024	0.0180895646701591\\
5.29831690628371	0.0129730323531388\\
6.21016941891562	0.00858737649729368\\
7.27895384398315	0.00569836832762917\\
8.53167852417281	0.00388933173469284\\
10	0.00388933173469284\\
};
\end{axis}
\end{tikzpicture}%
\end{document}

==> Figures/tr28x1000000.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\documentclass[tikz]{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepackage{grffile}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usepgfplotslibrary{patchplots}
\usepackage{amsmath,amsfonts}

\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor2}{RGB}{230,37,52}%
\definecolor{mycolor3}{rgb}{0.00000,0.44700,0.74100}%
%
\newlength\fheight 
\newlength\fwidth 
		\setlength\fheight{0.44\textwidth} 
	\setlength\fwidth{0.65\textwidth}
\tikzstyle{every node}=[font=\Large]
\begin{document}
%
\begin{tikzpicture}

\begin{axis}[%
	width=0.951\fwidth,
	height=\fheight,
	at={(0\fwidth,0\fheight)},
scale only axis,
xmode=log,
xminorticks=true,
xlabel={$N(\triangle)/\mathbb{E}[N(\triangle)]$},
ymin=0,
ymax=1,
ylabel={frequency},
axis background/.style={fill=white},
axis lines=left,axis line style = {very thick,-stealth,shorten >=-10pt}
]
\addplot[fill=mycolor2,fill opacity=0.2,draw=black,ybar interval,area legend] plot table[row sep=crcr] {%
x	y\\
0.1	0\\
0.117210229753348	0\\
0.137382379588326	0\\
0.161026202756094	0\\
0.18873918221351	0.0187566153991952\\
0.221221629107045	0.048007623836245\\
0.259294379740467	0.204792806640128\\
0.30391953823132	0.376624355246036\\
0.356224789026244	0.732088227893402\\
0.41753189365604	0.801232755756568\\
0.489390091847749	0.793297367585554\\
0.573615251044868	0.709730866090519\\
0.672335753649934	0.856503028123339\\
0.788046281566991	0.653623730797224\\
0.923670857187386	0.588950739779113\\
1.08263673387405	0.42726625690254\\
1.26896100316792	0.32268329765238\\
1.48735210729351	0.251501602576009\\
1.74332882219999	0.15568393972976\\
2.04335971785694	0.130514540645273\\
2.39502661998749	0.0938598644777492\\
2.80721620394118	0.0655758643817675\\
3.29034456231267	0.0342497400722271\\
3.85662042116347	0.0201944638125232\\
4.52035365636024	0.0164461188070285\\
5.29831690628371	0.00734972849976719\\
6.21016941891562	0.00560549352605746\\
7.27895384398315	0.00534983345156129\\
8.53167852417281	0.00380358826388224\\
10	0.00380358826388224\\
};
\end{axis}
\end{tikzpicture}%
\end{document}

==> Figures/tr28x500000.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\documentclass[tikz]{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepackage{grffile}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usepgfplotslibrary{patchplots}
\usepackage{amsmath,amsfonts}

\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor2}{RGB}{230,37,52}%
\definecolor{mycolor3}{rgb}{0.00000,0.44700,0.74100}%
%
\newlength\fheight 
\newlength\fwidth 
		\setlength\fheight{0.44\textwidth} 
	\setlength\fwidth{0.65\textwidth}
\tikzstyle{every node}=[font=\Large]
\begin{document}
%
\begin{tikzpicture}

\begin{axis}[%
	width=0.951\fwidth,
	height=\fheight,
	at={(0\fwidth,0\fheight)},
scale only axis,
xmode=log,
xminorticks=true,
xlabel={$N(\triangle)/\mathbb{E}[N(\triangle)]$},
ymin=0,
ymax=1,
ylabel={frequency},
axis background/.style={fill=white},
axis lines=left,axis line style = {very thick,-stealth,shorten >=-10pt}
]
\addplot[fill=mycolor2,fill opacity=0.2,draw=black,ybar interval,area legend] plot table[row sep=crcr] {%
x	y\\
0.1	0\\
0.117210229753348	0\\
0.137382379588326	0\\
0.161026202756094	0.0220204485241026\\
0.18873918221351	0.0281807081648609\\
0.221221629107045	0.170971550326133\\
0.259294379740467	0.335039254237209\\
0.30391953823132	0.456962649238546\\
0.356224789026244	0.749869619671335\\
0.41753189365604	0.846414297563624\\
0.489390091847749	0.859797708323477\\
0.573615251044868	0.770641460272588\\
0.672335753649934	0.743627801629987\\
0.788046281566991	0.590193565322535\\
0.923670857187386	0.481140661792652\\
1.08263673387405	0.439424820254621\\
1.26896100316792	0.305045404072103\\
1.48735210729351	0.237606793136809\\
1.74332882219999	0.186446760169162\\
2.04335971785694	0.128991618828732\\
2.39502661998749	0.0831555074308772\\
2.80721620394118	0.0604195514345761\\
3.29034456231267	0.0389753313947568\\
3.85662042116347	0.0266632947571294\\
4.52035365636024	0.0151655106175394\\
5.29831690628371	0.00936942236592852\\
6.21016941891562	0.00799368995832971\\
7.27895384398315	0.00543972943738961\\
8.53167852417281	0.00387904668331957\\
10	0.00387904668331957\\
};
\end{axis}
\end{tikzpicture}%
\end{document}

==> Figures/tr28x5000000.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\documentclass[tikz]{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepackage{grffile}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usepgfplotslibrary{patchplots}
\usepackage{amsmath,amsfonts}

\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor2}{RGB}{230,37,52}%
\definecolor{mycolor3}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{colorn}{HTML}{4b0082}
%
\definecolor{mycolor2}{rgb}{0.1333,0.3696,0.6588}%
\newlength\fheight 
\newlength\fwidth 
		\setlength\fheight{0.44\textwidth} 
	\setlength\fwidth{0.65\textwidth}
\tikzstyle{every node}=[font=\Huge]
\begin{document}
%
\begin{tikzpicture}

\begin{axis}[%
	width=0.951\fwidth,
	height=\fheight,
	at={(0\fwidth,0\fheight)},
scale only axis,
xmode=log,
xminorticks=true,
xlabel={$N(\triangle)/\mathbb{E}[N(\triangle)]$},
ymin=0,
ymax=1,
%ylabel={frequency},
axis background/.style={fill=white},
axis lines=left,axis line style = {very thick,-stealth,shorten >=-10pt}
]
\addplot[fill=colorn,fill opacity=0.7,draw=black,ybar interval,area legend] plot table[row sep=crcr] {%
x	y\\
0.1	0\\
0.117210229753348	0\\
0.137382379588326	0\\
0.161026202756094	0\\
0.18873918221351	0\\
0.221221629107045	0.0212913198247865\\
0.259294379740467	0.0999078828552339\\
0.30391953823132	0.315768763599788\\
0.356224789026244	0.47269616416966\\
0.41753189365604	0.662747938735463\\
0.489390091847749	0.904696376935864\\
0.573615251044868	0.909396367539971\\
0.672335753649934	0.81177133232525\\
0.788046281566991	0.735162857589846\\
0.923670857187386	0.621480572639439\\
1.08263673387405	0.484002306128501\\
1.26896100316792	0.3595784115344\\
1.48735210729351	0.233549209387365\\
1.74332882219999	0.180681902394277\\
2.04335971785694	0.109779268098067\\
2.39502661998749	0.0678482921345791\\
2.80721620394118	0.0520134907944874\\
3.29034456231267	0.0388292084581263\\
3.85662042116347	0.0247313771769023\\
4.52035365636024	0.00924753785609321\\
5.29831690628371	0.00688959894078159\\
6.21016941891562	0.00720527111704113\\
7.27895384398315	0.00388250885369066\\
8.53167852417281	0.00296738676770536\\
10	0.00296738676770536\\
};
\end{axis}
\end{tikzpicture}%
\end{document}

==> Figures/w28x100000.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\documentclass[tikz]{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepackage{grffile}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usepgfplotslibrary{patchplots}
\usepackage{amsmath}

\begin{document}
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmode=log,
xminorticks=true,
xlabel={$N(\triangle)/\mathbb{E}[N(\triangle)]$},
ymin=0,
ymax=3.5,
ylabel={frequency},
axis background/.style={fill=white},
axis lines=left,axis line style = {very thick,-stealth,shorten >=-10pt}
]
\addplot[fill=mycolor1,fill opacity=0.6,draw=black,ybar interval,area legend] plot table[row sep=crcr] {%
x	y\\
0.1	0\\
0.127427498570313	0\\
0.162377673918872	0.395709323772858\\
0.206913808111479	3.07165294387988\\
0.263665089873036	3.82534472582072\\
0.335981828628378	2.19984730018763\\
0.428133239871939	1.05227721273898\\
0.545559478116852	0.463704880694714\\
0.695192796177561	0.220239565825201\\
0.885866790410083	0.121440556782088\\
1.12883789168469	0.0565955415246451\\
1.43844988828766	0.03369331519848\\
1.83298071083244	0.018629002639142\\
2.33572146909012	0.0119469512093178\\
2.97635144163132	0.00579799982381952\\
3.79269019073225	0.00348513561945068\\
4.83293023857175	0.00281096700665179\\
6.15848211066026	0.00143087635770746\\
7.84759970351461	0.000888958136373796\\
10	0.000888958136373796\\
};
\end{axis}
\end{tikzpicture}%
\end{document}

==> Figures/w28x1000000.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\documentclass[tikz]{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepackage{grffile}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usepgfplotslibrary{patchplots}
\usepackage{amsmath}

\begin{document}
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmode=log,
xminorticks=true,
xlabel={$N(\triangle)/\mathbb{E}[N(\triangle)]$},
ymin=0,
ymax=3.5,
ylabel={frequency},
axis background/.style={fill=white},
axis lines=left,axis line style = {very thick,-stealth,shorten >=-10pt}
]
\addplot[fill=mycolor1,fill opacity=0.6,draw=black,ybar interval,area legend] plot table[row sep=crcr] {%
x	y\\
0.1	0\\
0.127427498570313	0\\
0.162377673918872	0\\
0.206913808111479	0\\
0.263665089873036	0.439318004829582\\
0.335981828628378	2.70663321629302\\
0.428133239871939	2.45816914118741\\
0.545559478116852	1.12967362550332\\
0.695192796177561	0.487164291306162\\
0.885866790410083	0.237852259436897\\
1.12883789168469	0.123786447092873\\
1.43844988828766	0.0616088902649326\\
1.83298071083244	0.0242744028988426\\
2.33572146909012	0.0133819361523272\\
2.97635144163132	0.00926612454542244\\
3.79269019073225	0.00804732987671614\\
4.83293023857175	0.00372826380021142\\
6.15848211066026	0.00137333102763829\\
7.84759970351461	0.0017806060099227\\
10	0.0017806060099227\\
};
\end{axis}
\end{tikzpicture}%
\end{document}

==> Figures/w28x5000000.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\documentclass[tikz]{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepackage{grffile}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usepgfplotslibrary{patchplots}
\usepackage{amsmath}

\begin{document}
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmode=log,
xminorticks=true,
xlabel={$N(\triangle)/\mathbb{E}[N(\triangle)]$},
ymin=0,
ymax=3.5,
ylabel={frequency},
axis background/.style={fill=white},
axis lines=left,axis line style = {very thick,-stealth,shorten >=-10pt}
]
\addplot[fill=mycolor1,fill opacity=0.6,draw=black,ybar interval,area legend] plot table[row sep=crcr] {%
x	y\\
0.1	0\\
0.127427498570313	0\\
0.162377673918872	0\\
0.206913808111479	0\\
0.263665089873036	0.00557976685146208\\
0.335981828628378	1.42967090890285\\
0.428133239871939	2.80487125020737\\
0.545559478116852	1.56473835415398\\
0.695192796177561	0.642805682749938\\
0.885866790410083	0.256998696563087\\
1.12883789168469	0.114036835740427\\
1.43844988828766	0.0708261646919802\\
1.83298071083244	0.037923865894641\\
2.33572146909012	0.014801832784437\\
2.97635144163132	0.0140873509330326\\
3.79269019073225	0.00513969317832\\
4.83293023857175	0.00327240179335966\\
6.15848211066026	0.00232916156835035\\
7.84759970351461	0.00112482016204454\\
10	0.00112482016204454\\
};
\end{axis}
\end{tikzpicture}%
\end{document}
